Non-ergodicity of the Nose-Hoover Thermostatted Harmonic Oscillator

The Nose-Hoover thermostat is a deterministic dynamical system designed for computing phase space integrals for the canonical Gibbs distribution. Newton's equations are modified by coupling an additional reservoir variable to the physical variables. The correct sampling of the phase space according to the Gibbs measure is dependent on the Nose-Hoover dynamics being ergodic. Hoover presented numerical experiments that show the Nose-Hoover dynamics to be non-ergodic when applied to the harmonic oscillator. In this article, we prove that the Nose-Hoover thermostat does not give an ergodic dynamics for the one-dimensional harmonic oscillator when the ``mass'' of the reservoir is large. Our proof of non-ergodicity uses KAM theory to demonstrate the existence of invariant tori for the Nose-Hoover dynamical system that separate phase space into invariant regions. We present numerical experiments motivated by our analysis that seem to show that the dynamics is not ergodic even for a moderate thermostat mass. We also give numerical experiments of the Nose-Hoover chain with two thermostats applied to the one-dimensional harmonic oscillator. These experiments seem to support the non-ergodicity of the dynamics if the masses of the reservoirs are large enough and are consistent with ergodicity for more moderate masses.

==> fig_2therm_Q1_amplitude.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig_2therm_Q1_amplitude.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Fri Sep 30 15:33:34 2005
%%DocumentFonts: 
%%BoundingBox: 0 0 216 151
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\GNUPLOTpicture(2160,1511)
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
1447 0 R
-63 0 V
500 473 M
63 0 V
1447 0 R
-63 0 V
500 646 M
63 0 V
1447 0 R
-63 0 V
500 819 M
63 0 V
1447 0 R
-63 0 V
500 992 M
63 0 V
1447 0 R
-63 0 V
500 1165 M
63 0 V
1447 0 R
-63 0 V
500 1338 M
63 0 V
1447 0 R
-63 0 V
500 1511 M
63 0 V
1447 0 R
-63 0 V
500 300 M
0 63 V
0 1148 R
0 -63 V
689 300 M
0 63 V
0 1148 R
0 -63 V
878 300 M
0 63 V
0 1148 R
0 -63 V
1066 300 M
0 63 V
0 1148 R
0 -63 V
1255 300 M
0 63 V
0 1148 R
0 -63 V
1444 300 M
0 63 V
0 1148 R
0 -63 V
1633 300 M
0 63 V
0 1148 R
0 -63 V
1821 300 M
0 63 V
0 1148 R
0 -63 V
2010 300 M
0 63 V
0 1148 R
0 -63 V
1.000 UL
LTb
500 300 M
1510 0 V
0 1211 V
-1510 0 V
500 300 L
1.000 UL
LT0
1647 1398 M
263 0 V
515 453 M
15 486 V
15 186 V
15 -3 V
575 309 L
15 476 V
15 528 V
620 848 L
636 536 L
15 409 V
15 29 V
681 613 L
15 -89 V
15 167 V
15 -74 V
15 209 V
15 330 V
771 301 L
16 20 V
15 543 V
817 573 L
15 91 V
847 415 L
15 294 V
15 540 V
892 424 L
15 86 V
15 -62 V
16 99 V
15 -52 V
15 42 V
983 313 L
15 152 V
15 -151 V
15 86 V
15 101 V
15 246 V
15 -102 V
16 -193 V
15 -11 V
15 203 V
15 -88 V
15 -102 V
15 69 V
15 -8 V
15 -176 V
15 22 V
15 -28 V
16 273 V
15 160 V
15 -406 V
15 -29 V
15 199 V
15 61 V
15 -236 V
15 100 V
15 215 V
15 39 V
16 -14 V
15 -233 V
15 90 V
15 -141 V
15 57 V
15 108 V
15 9 V
15 -217 V
15 -33 V
15 21 V
16 37 V
15 42 V
15 -76 V
15 75 V
15 -43 V
15 -26 V
15 -20 V
15 18 V
15 19 V
15 -12 V
16 -60 V
15 -4 V
15 68 V
15 39 V
15 11 V
15 -84 V
15 55 V
15 -28 V
15 -20 V
15 -19 V
16 10 V
15 52 V
15 -54 V
15 -13 V
15 -14 V
15 24 V
15 -22 V
15 -1 V
15 7 V
15 23 V
16 -13 V
15 -26 V
stroke
grestore
end
showpage
}}%
\put(1597,1398){\rjust{$ \left| f_{\rm theo}^{\rm amp}(r) - f_{\rm num}^{\rm amp}(r) \right| $}}%
\put(1255,50){\cjust{$r=\sqrt{q^2+p^2}$}}%
\put(2010,200){\cjust{ 4}}%
\put(1821,200){\cjust{ 3.5}}%
\put(1633,200){\cjust{ 3}}%
\put(1444,200){\cjust{ 2.5}}%
\put(1255,200){\cjust{ 2}}%
\put(1066,200){\cjust{ 1.5}}%
\put(878,200){\cjust{ 1}}%
\put(689,200){\cjust{ 0.5}}%
\put(500,200){\cjust{ 0}}%
\put(450,1511){\rjust{ 0.0035}}%
\put(450,1338){\rjust{ 0.003}}%
\put(450,1165){\rjust{ 0.0025}}%
\put(450,992){\rjust{ 0.002}}%
\put(450,819){\rjust{ 0.0015}}%
\put(450,646){\rjust{ 0.001}}%
\put(450,473){\rjust{ 0.0005}}%
\put(450,300){\rjust{ 0}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> fig_2therm_Q1_angle.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig_2therm_Q1_angle.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Fri Sep 30 15:30:51 2005
%%DocumentFonts: 
%%BoundingBox: 0 0 216 151
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\GNUPLOTpicture(2160,1511)
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
1447 0 R
-63 0 V
500 563 M
63 0 V
1447 0 R
-63 0 V
500 827 M
63 0 V
1447 0 R
-63 0 V
500 1090 M
63 0 V
1447 0 R
-63 0 V
500 1353 M
63 0 V
1447 0 R
-63 0 V
500 300 M
0 63 V
0 1148 R
0 -63 V
740 300 M
0 63 V
0 1148 R
0 -63 V
981 300 M
0 63 V
0 1148 R
0 -63 V
1221 300 M
0 63 V
0 1148 R
0 -63 V
1461 300 M
0 63 V
0 1148 R
0 -63 V
1702 300 M
0 63 V
0 1148 R
0 -63 V
1942 300 M
0 63 V
0 1148 R
0 -63 V
1.000 UL
LTb
500 300 M
1510 0 V
0 1211 V
-1510 0 V
500 300 L
1.000 UL
LT0
1647 1398 M
263 0 V
508 930 M
15 -2 V
15 -20 V
15 -15 V
15 -20 V
15 -18 V
15 -36 V
15 15 V
628 694 L
643 548 L
16 171 V
15 -50 V
15 -99 V
15 157 V
15 -73 V
15 63 V
15 80 V
15 38 V
15 23 V
15 11 V
16 7 V
15 -8 V
15 16 V
15 17 V
15 17 V
15 30 V
15 27 V
15 12 V
15 21 V
15 9 V
16 -27 V
15 -9 V
15 -42 V
15 -71 V
15 84 V
15 -26 V
15 32 V
15 75 V
15 20 V
15 69 V
16 -154 V
15 5 V
15 -38 V
15 -24 V
15 7 V
15 -9 V
15 -1 V
15 8 V
15 4 V
15 14 V
16 5 V
15 3 V
15 7 V
15 9 V
15 3 V
15 1 V
15 24 V
15 14 V
15 -198 V
15 98 V
16 167 V
15 120 V
15 -77 V
15 -38 V
15 -11 V
15 -9 V
15 100 V
15 -95 V
15 -22 V
15 -34 V
16 21 V
15 -14 V
15 -27 V
15 -22 V
15 -15 V
15 -19 V
15 -9 V
15 -14 V
15 -21 V
15 -31 V
16 -15 V
15 -61 V
15 24 V
15 105 V
15 -108 V
15 -40 V
15 1 V
15 -145 V
15 66 V
15 114 V
16 83 V
15 102 V
15 29 V
15 -88 V
15 -15 V
15 25 V
15 9 V
15 -4 V
15 6 V
15 0 V
1.000 UL
LT1
1647 1298 M
263 0 V
508 908 M
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
stroke
grestore
end
showpage
}}%
\put(1597,1298){\rjust{theoretical}}%
\put(1597,1398){\rjust{numerical}}%
\put(1255,50){\cjust{$\theta$}}%
\put(1942,200){\cjust{ 6}}%
\put(1702,200){\cjust{ 5}}%
\put(1461,200){\cjust{ 4}}%
\put(1221,200){\cjust{ 3}}%
\put(981,200){\cjust{ 2}}%
\put(740,200){\cjust{ 1}}%
\put(500,200){\cjust{ 0}}%
\put(450,1353){\rjust{ 0.16}}%
\put(450,1090){\rjust{ 0.1595}}%
\put(450,827){\rjust{ 0.159}}%
\put(450,563){\rjust{ 0.1585}}%
\put(450,300){\rjust{ 0.158}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> fig_2therm_Q1_disc.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig_2therm_Q1_disc.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Wed Oct  5 16:17:19 2005
%%DocumentFonts: 
%%BoundingBox: 0 0 251 172
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\GNUPLOTpicture(2519,1728)
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
31 0 V
1988 0 R
-31 0 V
450 447 M
31 0 V
1988 0 R
-31 0 V
450 562 M
31 0 V
1988 0 R
-31 0 V
450 655 M
31 0 V
1988 0 R
-31 0 V
450 734 M
31 0 V
1988 0 R
-31 0 V
450 803 M
31 0 V
1988 0 R
-31 0 V
450 863 M
31 0 V
1988 0 R
-31 0 V
450 917 M
63 0 V
1956 0 R
-63 0 V
450 1273 M
31 0 V
1988 0 R
-31 0 V
450 1481 M
31 0 V
1988 0 R
-31 0 V
450 1628 M
31 0 V
1988 0 R
-31 0 V
450 300 M
0 63 V
0 1265 R
0 -63 V
695 300 M
0 31 V
0 1297 R
0 -31 V
839 300 M
0 31 V
0 1297 R
0 -31 V
941 300 M
0 31 V
0 1297 R
0 -31 V
1020 300 M
0 31 V
0 1297 R
0 -31 V
1084 300 M
0 31 V
0 1297 R
0 -31 V
1139 300 M
0 31 V
0 1297 R
0 -31 V
1186 300 M
0 31 V
0 1297 R
0 -31 V
1228 300 M
0 31 V
0 1297 R
0 -31 V
1265 300 M
0 63 V
0 1265 R
0 -63 V
1510 300 M
0 31 V
0 1297 R
0 -31 V
1654 300 M
0 31 V
0 1297 R
0 -31 V
1756 300 M
0 31 V
0 1297 R
0 -31 V
1835 300 M
0 31 V
0 1297 R
0 -31 V
1899 300 M
0 31 V
0 1297 R
0 -31 V
1954 300 M
0 31 V
0 1297 R
0 -31 V
2001 300 M
0 31 V
0 1297 R
0 -31 V
2043 300 M
0 31 V
0 1297 R
0 -31 V
2080 300 M
0 63 V
0 1265 R
0 -63 V
2325 300 M
0 31 V
0 1297 R
0 -31 V
2469 300 M
0 31 V
0 1297 R
0 -31 V
1.000 UL
LTb
450 300 M
2019 0 V
0 1328 V
-2019 0 V
450 300 L
1.000 UL
LT0
2106 1515 M
263 0 V
695 1439 M
246 -28 V
143 -194 V
102 14 V
79 1 V
65 -32 V
54 -107 V
47 -72 V
42 -47 V
37 -32 V
34 -35 V
31 -15 V
28 -15 V
27 -5 V
24 -16 V
23 -58 V
21 -53 V
20 -24 V
20 -21 V
18 10 V
17 39 V
17 -9 V
15 2 V
15 -25 V
15 -56 V
14 22 V
13 16 V
13 -22 V
12 38 V
12 -36 V
12 -16 V
11 19 V
11 19 V
11 20 V
10 -6 V
10 -24 V
10 -10 V
9 11 V
9 -2 V
9 -40 V
9 5 V
8 -5 V
9 18 V
8 -9 V
8 -30 V
8 -18 V
7 6 V
8 4 V
7 -12 V
7 -7 V
7 -3 V
7 8 V
7 -9 V
6 -12 V
7 -15 V
6 11 V
6 -16 V
7 -11 V
6 25 V
6 -17 V
6 6 V
5 -19 V
6 -4 V
6 -19 V
5 -9 V
5 -12 V
6 1 V
5 -27 V
5 -18 V
5 -14 V
5 -1 V
5 -31 V
5 3 V
5 -1 V
5 -21 V
4 6 V
5 9 V
5 6 V
4 5 V
4 2 V
5 -17 V
4 -10 V
5 -8 V
4 8 V
4 -5 V
4 4 V
4 -11 V
4 -7 V
4 24 V
4 2 V
4 -9 V
4 5 V
4 4 V
4 2 V
3 -10 V
4 6 V
4 8 V
3 -1 V
4 -1 V
3 -11 V
1.000 UL
LT1
2106 1415 M
263 0 V
695 1532 M
941 1361 L
143 -101 V
102 -71 V
79 -55 V
65 -45 V
54 -38 V
47 -33 V
42 -30 V
37 -26 V
34 -23 V
31 -22 V
28 -20 V
27 -18 V
24 -17 V
23 -16 V
21 -15 V
20 -14 V
20 -13 V
18 -13 V
17 -12 V
17 -12 V
15 -11 V
15 -10 V
15 -10 V
14 -10 V
13 -9 V
13 -9 V
12 -9 V
12 -9 V
12 -8 V
11 -7 V
11 -8 V
11 -8 V
10 -7 V
10 -7 V
10 -6 V
9 -7 V
9 -6 V
9 -7 V
9 -6 V
8 -6 V
9 -6 V
8 -5 V
8 -6 V
8 -5 V
7 -6 V
8 -5 V
7 -5 V
7 -5 V
7 -5 V
7 -5 V
7 -4 V
6 -5 V
7 -5 V
6 -4 V
6 -4 V
7 -5 V
6 -4 V
6 -4 V
6 -4 V
5 -4 V
6 -4 V
6 -4 V
5 -4 V
5 -4 V
6 -3 V
5 -4 V
5 -4 V
5 -3 V
5 -4 V
5 -3 V
5 -4 V
5 -3 V
5 -3 V
4 -4 V
5 -3 V
5 -3 V
4 -3 V
4 -3 V
5 -3 V
4 -3 V
5 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -2 V
4 -3 V
4 -3 V
4 -3 V
4 -2 V
3 -3 V
4 -2 V
4 -3 V
3 -3 V
4 -2 V
3 -3 V
stroke
grestore
end
showpage
}}%
\put(2056,1415){\rjust{LMS approximation}}%
\put(2056,1515){\rjust{$D_N$}}%
\put(1459,50){\cjust{$N$}}%
\put(2080,200){\cjust{ 1e+09}}%
\put(1265,200){\cjust{ 1e+08}}%
\put(450,200){\cjust{ 1e+07}}%
\put(400,917){\rjust{ 0.001}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> fig_P_return_map1.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig_P_return_map1.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Tue Sep 20 17:00:14 2005
%%DocumentFonts: 
%%BoundingBox: 0 0 216 151
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\GNUPLOTpicture(2160,1511)
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
250 300 M
63 0 V
1697 0 R
-63 0 V
250 410 M
63 0 V
1697 0 R
-63 0 V
250 520 M
63 0 V
1697 0 R
-63 0 V
250 630 M
63 0 V
1697 0 R
-63 0 V
250 740 M
63 0 V
1697 0 R
-63 0 V
250 850 M
63 0 V
1697 0 R
-63 0 V
250 961 M
63 0 V
1697 0 R
-63 0 V
250 1071 M
63 0 V
1697 0 R
-63 0 V
250 1181 M
63 0 V
1697 0 R
-63 0 V
250 1291 M
63 0 V
1697 0 R
-63 0 V
250 1401 M
63 0 V
1697 0 R
-63 0 V
250 1511 M
63 0 V
1697 0 R
-63 0 V
250 300 M
0 63 V
0 1148 R
0 -63 V
446 300 M
0 63 V
0 1148 R
0 -63 V
641 300 M
0 63 V
0 1148 R
0 -63 V
837 300 M
0 63 V
0 1148 R
0 -63 V
1032 300 M
0 63 V
0 1148 R
0 -63 V
1228 300 M
0 63 V
0 1148 R
0 -63 V
1423 300 M
0 63 V
0 1148 R
0 -63 V
1619 300 M
0 63 V
0 1148 R
0 -63 V
1814 300 M
0 63 V
0 1148 R
0 -63 V
2010 300 M
0 63 V
0 1148 R
0 -63 V
1.000 UL
LTb
250 300 M
1760 0 V
0 1211 V
-1760 0 V
250 300 L
1.000 UP
1.000 UL
LT0
423 545 Pls
1953 489 Pls
312 673 Pls
391 594 Pls
575 741 Pls
454 1024 Pls
393 889 Pls
441 498 Pls
597 716 Pls
300 730 Pls
929 804 Pls
584 725 Pls
446 978 Pls
404 586 Pls
567 792 Pls
571 675 Pls
337 645 Pls
373 617 Pls
374 616 Pls
374 616 Pls
378 868 Pls
378 867 Pls
333 832 Pls
572 807 Pls
1049 713 Pls
309 794 Pls
615 821 Pls
586 757 Pls
909 673 Pls
299 746 Pls
849 817 Pls
640 1136 Pls
309 684 Pls
1046 765 Pls
574 678 Pls
382 875 Pls
382 874 Pls
451 485 Pls
577 698 Pls
408 909 Pls
683 825 Pls
1217 1135 Pls
381 907 Pls
724 813 Pls
258 524 Pls
298 698 Pls
602 781 Pls
968 698 Pls
416 521 Pls
252 712 Pls
753 668 Pls
387 567 Pls
1384 367 Pls
811 662 Pls
415 555 Pls
1747 467 Pls
324 652 Pls
368 611 Pls
369 611 Pls
587 802 Pls
451 1059 Pls
300 775 Pls
775 678 Pls
373 564 Pls
817 703 Pls
349 545 Pls
368 918 Pls
780 800 Pls
694 657 Pls
406 571 Pls
581 732 Pls
338 639 Pls
339 638 Pls
357 623 Pls
357 622 Pls
358 622 Pls
358 622 Pls
359 622 Pls
361 861 Pls
360 860 Pls
360 860 Pls
359 860 Pls
337 840 Pls
448 478 Pls
1429 1037 Pls
406 910 Pls
697 824 Pls
288 715 Pls
643 754 Pls
351 541 Pls
374 917 Pls
774 804 Pls
428 961 Pls
404 570 Pls
586 780 Pls
1050 734 Pls
369 871 Pls
369 871 Pls
598 808 Pls
595 712 Pls
298 747 Pls
607 764 Pls
602 687 Pls
370 883 Pls
369 883 Pls
255 630 Pls
255 630 Pls
255 629 Pls
255 629 Pls
256 628 Pls
256 628 Pls
292 692 Pls
945 768 Pls
759 698 Pls
336 570 Pls
666 756 Pls
325 562 Pls
267 650 Pls
275 612 Pls
275 612 Pls
772 717 Pls
809 757 Pls
267 664 Pls
280 599 Pls
272 729 Pls
282 871 Pls
282 871 Pls
271 829 Pls
299 986 Pls
282 595 Pls
321 943 Pls
789 755 Pls
284 881 Pls
300 986 Pls
284 594 Pls
319 940 Pls
284 886 Pls
284 885 Pls
698 740 Pls
284 595 Pls
318 937 Pls
319 541 Pls
284 887 Pls
300 495 Pls
269 665 Pls
284 599 Pls
318 934 Pls
283 886 Pls
267 810 Pls
271 654 Pls
282 609 Pls
282 608 Pls
319 931 Pls
280 882 Pls
280 882 Pls
808 724 Pls
772 763 Pls
275 870 Pls
267 829 Pls
312 1017 Pls
275 765 Pls
667 725 Pls
280 776 Pls
639 709 Pls
360 903 Pls
731 802 Pls
632 671 Pls
368 601 Pls
368 600 Pls
2008 1006 Pls
853 667 Pls
418 549 Pls
596 728 Pls
329 644 Pls
358 618 Pls
358 617 Pls
359 617 Pls
593 803 Pls
956 687 Pls
424 529 Pls
386 953 Pls
642 750 Pls
282 753 Pls
806 786 Pls
362 877 Pls
362 877 Pls
634 808 Pls
388 974 Pls
944 766 Pls
353 968 Pls
874 760 Pls
286 997 Pls
265 643 Pls
269 619 Pls
269 618 Pls
269 618 Pls
276 705 Pls
318 467 Pls
279 585 Pls
327 963 Pls
315 568 Pls
287 868 Pls
286 867 Pls
276 832 Pls
701 753 Pls
284 568 Pls
309 570 Pls
295 889 Pls
272 807 Pls
290 950 Pls
732 724 Pls
304 575 Pls
271 792 Pls
288 937 Pls
721 726 Pls
298 584 Pls
306 907 Pls
736 758 Pls
290 525 Pls
292 598 Pls
815 733 Pls
323 516 Pls
262 783 Pls
825 729 Pls
329 518 Pls
276 888 Pls
681 726 Pls
325 910 Pls
284 475 Pls
342 905 Pls
747 789 Pls
984 723 Pls
358 886 Pls
672 806 Pls
261 539 Pls
302 670 Pls
358 596 Pls
270 1035 Pls
284 697 Pls
338 426 Pls
341 964 Pls
846 757 Pls
264 665 Pls
276 599 Pls
274 710 Pls
694 751 Pls
281 580 Pls
313 564 Pls
290 880 Pls
272 818 Pls
292 963 Pls
745 723 Pls
309 566 Pls
295 894 Pls
291 951 Pls
737 726 Pls
304 570 Pls
299 903 Pls
290 940 Pls
727 728 Pls
300 577 Pls
270 780 Pls
288 928 Pls
270 683 Pls
296 585 Pls
271 774 Pls
286 916 Pls
312 988 Pls
291 598 Pls
312 916 Pls
282 903 Pls
292 508 Pls
317 916 Pls
756 765 Pls
277 886 Pls
682 727 Pls
324 913 Pls
663 721 Pls
283 782 Pls
629 699 Pls
360 893 Pls
696 805 Pls
254 780 Pls
305 668 Pls
363 598 Pls
415 452 Pls
363 957 Pls
876 771 Pls
278 742 Pls
651 729 Pls
284 769 Pls
265 397 Pls
346 860 Pls
345 860 Pls
345 860 Pls
345 859 Pls
326 841 Pls
326 840 Pls
747 684 Pls
354 574 Pls
648 765 Pls
278 710 Pls
318 443 Pls
332 951 Pls
818 760 Pls
327 943 Pls
800 760 Pls
794 721 Pls
325 540 Pls
324 929 Pls
676 732 Pls
276 765 Pls
660 723 Pls
283 778 Pls
624 698 Pls
363 892 Pls
401 500 Pls
259 922 Pls
661 672 Pls
365 595 Pls
998 758 Pls
283 714 Pls
320 401 Pls
342 936 Pls
293 426 Pls
354 916 Pls
264 397 Pls
428 475 Pls
369 959 Pls
354 565 Pls
343 940 Pls
342 545 Pls
871 710 Pls
361 524 Pls
407 1041 Pls
367 891 Pls
677 809 Pls
678 672 Pls
300 679 Pls
987 762 Pls
361 957 Pls
871 771 Pls
341 936 Pls
810 773 Pls
351 916 Pls
775 790 Pls
358 875 Pls
358 875 Pls
636 807 Pls
255 659 Pls
258 604 Pls
293 686 Pls
948 764 Pls
282 695 Pls
880 760 Pls
263 658 Pls
271 605 Pls
746 709 Pls
845 753 Pls
279 575 Pls
274 694 Pls
292 873 Pls
291 873 Pls
276 826 Pls
261 723 Pls
322 978 Pls
304 584 Pls
301 893 Pls
721 759 Pls
286 536 Pls
275 665 Pls
295 599 Pls
309 902 Pls
734 763 Pls
287 517 Pls
317 906 Pls
333 511 Pls
275 889 Pls
676 722 Pls
328 905 Pls
280 471 Pls
350 902 Pls
376 508 Pls
417 1010 Pls
626 802 Pls
290 688 Pls
932 763 Pls
281 691 Pls
328 579 Pls
261 681 Pls
274 586 Pls
315 581 Pls
284 956 Pls
328 983 Pls
305 590 Pls
300 882 Pls
277 815 Pls
260 748 Pls
280 649 Pls
292 613 Pls
293 613 Pls
842 735 Pls
276 797 Pls
278 909 Pls
686 720 Pls
321 901 Pls
269 874 Pls
269 873 Pls
262 826 Pls
900 720 Pls
285 790 Pls
629 695 Pls
355 886 Pls
678 804 Pls
262 529 Pls
354 601 Pls
355 600 Pls
742 690 Pls
343 577 Pls
342 968 Pls
325 574 Pls
681 757 Pls
276 587 Pls
274 699 Pls
698 756 Pls
282 565 Pls
308 577 Pls
296 886 Pls
274 811 Pls
287 945 Pls
320 979 Pls
301 586 Pls
303 898 Pls
727 759 Pls
709 725 Pls
293 602 Pls
825 734 Pls
273 785 Pls
281 909 Pls
319 1007 Pls
275 781 Pls
274 884 Pls
286 493 Pls
329 906 Pls
749 779 Pls
352 902 Pls
378 508 Pls
622 679 Pls
619 800 Pls
351 577 Pls
281 1015 Pls
329 571 Pls
675 756 Pls
273 605 Pls
273 605 Pls
274 707 Pls
829 754 Pls
263 687 Pls
751 718 Pls
314 566 Pls
289 875 Pls
274 824 Pls
703 752 Pls
284 567 Pls
309 568 Pls
295 892 Pls
715 752 Pls
287 554 Pls
304 573 Pls
300 902 Pls
270 790 Pls
289 938 Pls
315 975 Pls
299 580 Pls
271 781 Pls
287 925 Pls
313 983 Pls
294 591 Pls
309 913 Pls
745 759 Pls
291 516 Pls
275 653 Pls
287 609 Pls
287 609 Pls
273 772 Pls
280 897 Pls
689 728 Pls
321 913 Pls
272 870 Pls
272 870 Pls
265 830 Pls
672 724 Pls
279 780 Pls
645 711 Pls
354 903 Pls
264 462 Pls
321 646 Pls
348 617 Pls
349 616 Pls
349 616 Pls
611 799 Pls
352 567 Pls
799 707 Pls
338 549 Pls
842 713 Pls
787 778 Pls
364 911 Pls
757 801 Pls
638 664 Pls
387 588 Pls
1027 764 Pls
587 693 Pls
392 898 Pls
654 818 Pls
389 963 Pls
368 570 Pls
790 701 Pls
342 556 Pls
834 711 Pls
796 777 Pls
363 913 Pls
634 664 Pls
389 588 Pls
445 449 Pls
585 691 Pls
391 894 Pls
640 818 Pls
383 961 Pls
915 775 Pls
278 726 Pls
658 740 Pls
279 756 Pls
640 717 Pls
289 774 Pls
647 662 Pls
392 584 Pls
585 789 Pls
585 689 Pls
388 891 Pls
764 682 Pls
362 568 Pls
644 760 Pls
341 552 Pls
843 711 Pls
349 530 Pls
638 716 Pls
367 911 Pls
259 455 Pls
304 688 Pls
1021 768 Pls
585 739 Pls
388 892 Pls
307 800 Pls
260 1042 Pls
363 569 Pls
790 703 Pls
340 555 Pls
830 712 Pls
796 775 Pls
357 913 Pls
262 414 Pls
316 659 Pls
368 605 Pls
596 798 Pls
941 684 Pls
298 757 Pls
796 679 Pls
376 558 Pls
358 926 Pls
802 789 Pls
250 554 Pls
359 555 Pls
640 731 Pls
290 758 Pls
805 665 Pls
1778 1398 Pls
stroke
grestore
end
showpage
}}%
\put(1597,1398){\rjust{$\tau (t=0) = 0.125$}}%
\put(-140,740){\ljust{$\alpha_1$}}%
\put(1130,50){\cjust{$\tau$}}%
\put(2010,200){\cjust{ 4.5}}%
\put(1814,200){\cjust{ 4}}%
\put(1619,200){\cjust{ 3.5}}%
\put(1423,200){\cjust{ 3}}%
\put(1228,200){\cjust{ 2.5}}%
\put(1032,200){\cjust{ 2}}%
\put(837,200){\cjust{ 1.5}}%
\put(641,200){\cjust{ 1}}%
\put(446,200){\cjust{ 0.5}}%
\put(250,200){\cjust{ 0}}%
\put(200,1511){\rjust{ 7}}%
\put(200,1401){\rjust{ 6}}%
\put(200,1291){\rjust{ 5}}%
\put(200,1181){\rjust{ 4}}%
\put(200,1071){\rjust{ 3}}%
\put(200,961){\rjust{ 2}}%
\put(200,850){\rjust{ 1}}%
\put(200,740){\rjust{ 0}}%
\put(200,630){\rjust{-1}}%
\put(200,520){\rjust{-2}}%
\put(200,410){\rjust{-3}}%
\put(200,300){\rjust{-4}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> fig_P_return_map2.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig_P_return_map2.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Tue Sep 20 16:59:57 2005
%%DocumentFonts: 
%%BoundingBox: 0 0 216 151
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\GNUPLOTpicture(2160,1511)
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
250 300 M
63 0 V
1697 0 R
-63 0 V
250 473 M
63 0 V
1697 0 R
-63 0 V
250 646 M
63 0 V
1697 0 R
-63 0 V
250 819 M
63 0 V
1697 0 R
-63 0 V
250 992 M
63 0 V
1697 0 R
-63 0 V
250 1165 M
63 0 V
1697 0 R
-63 0 V
250 1338 M
63 0 V
1697 0 R
-63 0 V
250 1511 M
63 0 V
1697 0 R
-63 0 V
250 300 M
0 63 V
0 1148 R
0 -63 V
410 300 M
0 63 V
0 1148 R
0 -63 V
570 300 M
0 63 V
0 1148 R
0 -63 V
730 300 M
0 63 V
0 1148 R
0 -63 V
890 300 M
0 63 V
0 1148 R
0 -63 V
1050 300 M
0 63 V
0 1148 R
0 -63 V
1210 300 M
0 63 V
0 1148 R
0 -63 V
1370 300 M
0 63 V
0 1148 R
0 -63 V
1530 300 M
0 63 V
0 1148 R
0 -63 V
1690 300 M
0 63 V
0 1148 R
0 -63 V
1850 300 M
0 63 V
0 1148 R
0 -63 V
2010 300 M
0 63 V
0 1148 R
0 -63 V
1.000 UL
LTb
250 300 M
1760 0 V
0 1211 V
-1760 0 V
250 300 L
1.000 UL
LT0
1647 1398 M
263 0 V
444 819 M
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 1 V
0 1 V
-1 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 1 V
0 1 V
-1 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 1 V
-1 0 V
0 1 V
-1 1 V
-1 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 1 V
-1 0 V
0 1 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
0 -1 V
0 1 V
-1 0 V
0 -1 V
-1 1 V
0 -1 V
-1 0 V
-1 1 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 -1 V
0 -1 V
-1 0 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
-1 0 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
currentpoint stroke M
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 1 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 0 V
0 1 V
1 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1.000 UL
LT0
1859 819 M
0 8 V
-1 7 V
-2 8 V
-3 6 V
-4 9 V
-5 8 V
-4 7 V
-6 6 V
-6 8 V
-6 6 V
-11 9 V
-7 6 V
-11 9 V
-8 6 V
-9 5 V
-12 8 V
-11 7 V
-10 5 V
-14 7 V
-16 9 V
-12 6 V
-9 4 V
-13 6 V
-12 5 V
-11 5 V
-9 4 V
-4 1 V
-3 2 V
-4 1 V
-4 2 V
-5 2 V
-4 1 V
-4 2 V
-5 2 V
-4 1 V
-3 2 V
-5 1 V
-4 2 V
-4 2 V
-5 1 V
-4 2 V
-7 2 V
-6 3 V
-6 2 V
-7 2 V
-6 2 V
-4 2 V
-5 1 V
-4 2 V
-4 1 V
-5 2 V
-4 1 V
-6 3 V
-7 2 V
-6 2 V
-5 2 V
-5 1 V
-5 2 V
-4 1 V
-5 2 V
-6 1 V
-7 3 V
-6 2 V
-4 1 V
-5 2 V
-5 1 V
-6 2 V
-7 2 V
-5 2 V
-5 1 V
-5 2 V
-5 1 V
-7 2 V
-5 2 V
-5 1 V
-5 2 V
-5 2 V
-8 2 V
-4 1 V
-5 1 V
-7 2 V
-6 2 V
-5 2 V
-5 1 V
-6 2 V
-7 2 V
-5 1 V
-6 2 V
-6 2 V
-5 1 V
-4 1 V
-6 2 V
-5 1 V
-5 2 V
-6 1 V
-6 2 V
-4 1 V
-6 2 V
-6 1 V
-5 2 V
-7 2 V
-6 1 V
-5 2 V
-7 1 V
-4 2 V
-6 1 V
-6 2 V
-5 1 V
-7 2 V
-5 1 V
-6 2 V
-6 2 V
-5 1 V
-6 2 V
-5 1 V
-6 1 V
-5 2 V
-5 1 V
-6 2 V
-5 1 V
-7 2 V
-5 1 V
-6 1 V
-5 2 V
-6 1 V
-5 1 V
-6 2 V
-5 1 V
-7 2 V
-5 1 V
-6 2 V
-6 1 V
-6 2 V
-5 1 V
-6 1 V
-6 2 V
-5 1 V
-6 2 V
-5 1 V
-6 1 V
-6 1 V
-6 2 V
-5 1 V
-6 1 V
-6 2 V
-5 1 V
-6 1 V
-5 2 V
-6 1 V
-6 1 V
-6 2 V
-6 1 V
-5 1 V
-6 1 V
-5 2 V
-6 1 V
-5 1 V
-6 1 V
-6 2 V
-6 1 V
-4 1 V
-7 1 V
-5 1 V
-5 1 V
-6 1 V
-5 2 V
-6 1 V
-4 0 V
-6 2 V
-5 1 V
-5 1 V
-5 1 V
-6 1 V
-6 1 V
-5 1 V
-5 0 V
-5 1 V
-5 1 V
-4 1 V
-6 1 V
-5 1 V
-5 1 V
-4 0 V
-5 1 V
-6 1 V
-4 0 V
-6 1 V
-4 1 V
-5 0 V
-6 1 V
-5 1 V
-4 0 V
-5 1 V
-5 1 V
-4 0 V
-5 0 V
-4 1 V
-5 0 V
-5 1 V
-4 0 V
-4 0 V
-4 1 V
-5 0 V
-5 0 V
-4 1 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-5 0 V
-4 1 V
-3 0 V
-4 0 V
-4 0 V
-3 0 V
-4 -1 V
-4 0 V
-3 0 V
-3 0 V
-4 0 V
-3 0 V
-4 0 V
-3 -1 V
-3 0 V
-3 0 V
-4 0 V
-2 -1 V
-3 0 V
-3 0 V
-3 -1 V
-3 0 V
-2 -1 V
-4 0 V
-2 -1 V
-2 0 V
-3 0 V
-3 -1 V
-2 -1 V
-3 0 V
-2 -1 V
-2 0 V
-3 -1 V
-2 -1 V
-3 0 V
-2 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-1 0 V
-2 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-2 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-2 -1 V
0 -1 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
0 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 0 V
-1 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
-1 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
-1 -1 V
1 0 V
-1 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
1 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
1 -1 V
-1 -1 V
1 0 V
-1 -1 V
0 -1 V
0 -1 V
currentpoint stroke M
-1 -1 V
1 0 V
-1 -1 V
1 0 V
-1 -1 V
1 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
1 -1 V
0 -1 V
-1 0 V
1 0 V
0 -1 V
-1 0 V
0 -1 V
1 0 V
0 -1 V
-1 -1 V
1 0 V
-1 -1 V
1 0 V
-1 0 V
0 -1 V
1 0 V
-1 0 V
1 -1 V
-1 0 V
1 -1 V
0 -1 V
-1 0 V
1 0 V
-1 0 V
1 -1 V
-1 0 V
1 0 V
0 -1 V
-1 0 V
1 0 V
-1 -1 V
1 0 V
-1 0 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
-1 0 V
1 0 V
-1 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
-1 0 V
1 0 V
0 -1 V
-1 0 V
1 -1 V
1 0 V
-1 0 V
0 -1 V
1 0 V
-1 0 V
1 -1 V
0 -1 V
1 -1 V
-1 0 V
1 0 V
-1 0 V
1 -1 V
1 0 V
-1 0 V
1 -1 V
-1 0 V
1 0 V
-1 0 V
1 0 V
0 -1 V
1 0 V
-1 0 V
1 0 V
-1 -1 V
1 0 V
-1 0 V
1 0 V
-1 0 V
1 -1 V
1 0 V
-1 0 V
1 0 V
-1 0 V
1 0 V
-1 -1 V
2 0 V
-1 0 V
1 0 V
0 -1 V
-1 0 V
1 0 V
-1 0 V
1 0 V
-1 0 V
1 -1 V
1 0 V
-1 0 V
1 -1 V
-1 0 V
1 0 V
1 0 V
0 -1 V
-1 0 V
1 0 V
1 -1 V
1 0 V
-1 0 V
1 0 V
0 -1 V
-1 0 V
1 0 V
1 0 V
-1 0 V
1 -1 V
1 0 V
-2 0 V
2 0 V
-1 0 V
1 0 V
1 -1 V
-2 0 V
2 0 V
-1 0 V
1 0 V
1 0 V
-1 -1 V
1 0 V
-1 0 V
1 0 V
1 0 V
-1 0 V
1 -1 V
-1 1 V
1 -1 V
1 0 V
-1 0 V
1 0 V
0 -1 V
-1 0 V
1 0 V
1 0 V
-1 0 V
2 0 V
-1 0 V
1 0 V
-1 0 V
1 -1 V
-1 0 V
1 0 V
1 0 V
1 0 V
-2 0 V
2 0 V
-1 0 V
1 -1 V
1 0 V
-2 0 V
1 0 V
1 0 V
-1 0 V
1 0 V
1 -1 V
-1 0 V
1 0 V
1 0 V
1 0 V
-2 0 V
1 0 V
-1 0 V
2 -1 V
-1 0 V
1 0 V
2 0 V
-2 0 V
1 0 V
1 0 V
-2 0 V
2 -1 V
1 0 V
-1 0 V
1 0 V
1 0 V
-2 0 V
1 0 V
1 0 V
-1 0 V
1 0 V
1 -1 V
1 0 V
-2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
-1 0 V
0 -1 V
1 0 V
-1 0 V
1 0 V
1 0 V
-2 0 V
2 0 V
1 0 V
-1 0 V
-1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
-1 0 V
2 0 V
2 0 V
-2 0 V
1 0 V
0 -1 V
2 0 V
-1 0 V
2 0 V
-2 0 V
1 0 V
3 0 V
-1 0 V
1 0 V
0 -1 V
-1 0 V
1 0 V
2 0 V
2 0 V
-4 0 V
2 0 V
3 0 V
-1 0 V
-2 0 V
3 -1 V
1 0 V
-2 0 V
3 0 V
-2 0 V
1 0 V
-2 0 V
2 0 V
-1 0 V
4 0 V
-2 0 V
-1 0 V
2 0 V
-1 0 V
1 0 V
0 -1 V
3 0 V
1 0 V
-2 0 V
1 0 V
-1 0 V
1 0 V
1 0 V
2 0 V
-2 0 V
2 0 V
-2 0 V
4 -1 V
-1 0 V
1 0 V
3 0 V
1 0 V
-1 0 V
1 0 V
-1 0 V
2 -1 V
-1 0 V
2 0 V
-2 0 V
4 0 V
-1 0 V
2 0 V
1 0 V
-3 0 V
2 0 V
-1 0 V
3 -1 V
3 0 V
-3 0 V
4 0 V
-2 0 V
1 0 V
1 0 V
-1 0 V
1 0 V
2 0 V
-3 0 V
4 0 V
-3 0 V
4 -1 V
-2 0 V
2 0 V
-2 0 V
3 0 V
-2 0 V
2 0 V
-2 0 V
2 0 V
-1 0 V
2 0 V
3 0 V
1 0 V
-1 0 V
-2 0 V
1 0 V
3 -1 V
-4 1 V
3 -1 V
-1 0 V
1 0 V
2 0 V
-3 0 V
2 0 V
-1 0 V
2 0 V
1 0 V
3 0 V
-1 0 V
1 0 V
-1 0 V
-1 0 V
1 0 V
1 0 V
-1 0 V
4 -1 V
1 0 V
-3 0 V
1 0 V
3 0 V
-2 0 V
2 0 V
-1 0 V
1 0 V
3 0 V
2 0 V
-4 0 V
3 -1 V
1 0 V
-2 0 V
2 0 V
1 0 V
-1 0 V
3 0 V
-1 0 V
2 0 V
2 0 V
-1 0 V
2 0 V
-2 0 V
5 -1 V
-3 0 V
4 0 V
-3 0 V
1 0 V
4 0 V
-3 0 V
3 0 V
1 0 V
0 -1 V
1 0 V
5 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
3 -1 V
1 0 V
-2 0 V
2 0 V
1 0 V
-1 0 V
1 0 V
3 0 V
currentpoint stroke M
-1 0 V
2 0 V
1 0 V
0 -1 V
2 0 V
-1 0 V
2 0 V
3 0 V
-1 0 V
2 0 V
-2 0 V
1 0 V
1 0 V
2 -1 V
-1 0 V
2 0 V
2 0 V
1 0 V
1 0 V
-1 0 V
2 0 V
2 0 V
-2 0 V
2 -1 V
1 0 V
1 0 V
-1 0 V
2 0 V
1 0 V
-1 0 V
2 0 V
-1 0 V
2 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
-1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
-1 0 V
2 0 V
-1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
3 -1 V
3 0 V
2 -1 V
1 0 V
3 -1 V
2 0 V
2 -1 V
3 0 V
2 -1 V
2 0 V
3 -1 V
2 0 V
2 -1 V
3 0 V
2 -1 V
2 0 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 0 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
2 0 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
1 -1 V
3 -1 V
3 -1 V
4 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
3 0 V
3 -2 V
3 -1 V
2 -1 V
2 0 V
3 -2 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
3 -2 V
3 -1 V
1 0 V
4 -2 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -2 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -2 V
1 -1 V
2 -1 V
3 -1 V
1 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
1 -1 V
2 -2 V
2 -1 V
1 -1 V
3 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -2 V
2 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
0 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
0 -2 V
1 -1 V
1 -2 V
1 -1 V
0 -1 V
1 -2 V
0 -1 V
1 -2 V
0 -1 V
1 -1 V
0 -2 V
1 -1 V
0 -1 V
1 -2 V
0 -1 V
0 -2 V
0 -1 V
1 -1 V
0 -2 V
0 -1 V
0 -1 V
1 -2 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -2 V
0 -2 V
0 -1 V
0 -2 V
0 -1 V
-1 -1 V
0 -2 V
0 -1 V
0 -2 V
-1 -1 V
0 -1 V
0 -2 V
-1 -1 V
0 -1 V
0 -2 V
-1 -1 V
0 -2 V
-1 -1 V
0 -1 V
-1 -2 V
0 -1 V
-1 -1 V
-1 -2 V
0 -1 V
-1 -2 V
-1 -1 V
0 -2 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
0 -1 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 -2 V
-1 -1 V
-3 -2 V
-1 -1 V
-2 -2 V
-1 -1 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -2 V
-2 -1 V
-2 -1 V
-3 -2 V
-1 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -2 V
-2 0 V
-2 -2 V
-2 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-2 -1 V
-3 -2 V
-2 -1 V
-2 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-2 -1 V
currentpoint stroke M
-3 -1 V
-2 -1 V
-2 -1 V
-3 -1 V
-2 -2 V
-3 -1 V
-1 0 V
-2 -1 V
-4 -2 V
-2 -1 V
-2 0 V
-2 -1 V
-3 -1 V
-3 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-5 -1 V
-2 -1 V
-2 -1 V
-3 -1 V
-3 -1 V
-4 -1 V
-2 -1 V
-2 -1 V
-3 0 V
-2 -1 V
-3 -1 V
-4 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-2 0 V
-3 -1 V
-4 -1 V
-3 -1 V
-2 -1 V
-2 0 V
-3 -1 V
-2 -1 V
-2 0 V
-3 -1 V
-2 -1 V
-4 -1 V
-4 -1 V
-3 0 V
-3 -1 V
-2 -1 V
-2 0 V
-3 -1 V
-2 0 V
-2 -1 V
-3 -1 V
-2 0 V
-2 -1 V
-3 0 V
-3 -1 V
-4 -1 V
-2 0 V
-5 -1 V
-3 -1 V
-4 -1 V
-2 0 V
-3 -1 V
-2 -1 V
-5 0 V
-3 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
0 -1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-2 -1 V
-1 0 V
-2 0 V
-1 0 V
1 0 V
-2 0 V
-1 0 V
0 -1 V
-3 0 V
-1 0 V
-2 0 V
-1 0 V
0 -1 V
-2 0 V
-1 0 V
1 0 V
-1 0 V
-2 0 V
-1 0 V
1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
1 0 V
-2 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
1 -1 V
-1 0 V
-3 0 V
1 0 V
-2 0 V
-1 0 V
-2 0 V
1 0 V
-2 -1 V
-2 0 V
1 0 V
-2 0 V
1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 -1 V
1 0 V
-3 0 V
-1 0 V
1 0 V
-1 0 V
-3 0 V
2 0 V
-3 0 V
2 0 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-3 0 V
2 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-4 0 V
-1 0 V
3 0 V
-1 0 V
-3 0 V
-3 0 V
2 0 V
-2 0 V
2 0 V
-2 0 V
2 0 V
-5 -1 V
2 0 V
-3 0 V
-1 0 V
2 0 V
-3 0 V
1 0 V
2 0 V
-3 0 V
1 0 V
-1 0 V
2 0 V
-3 0 V
-2 0 V
-1 -1 V
2 0 V
-2 0 V
2 0 V
-2 0 V
-1 0 V
-3 0 V
1 0 V
1 0 V
1 0 V
-4 0 V
1 0 V
-2 0 V
2 0 V
1 0 V
-1 0 V
-3 0 V
1 0 V
-2 -1 V
1 0 V
-2 0 V
-1 0 V
1 0 V
-1 0 V
2 0 V
-1 0 V
-1 0 V
1 0 V
-1 0 V
-2 0 V
1 0 V
-5 -1 V
2 0 V
-1 0 V
2 0 V
-1 0 V
-3 0 V
-2 0 V
1 0 V
1 0 V
-1 0 V
-3 0 V
1 0 V
-2 -1 V
-1 0 V
1 0 V
1 0 V
-2 0 V
2 0 V
-1 0 V
-2 0 V
-3 0 V
1 0 V
1 0 V
-2 0 V
-2 0 V
1 0 V
2 0 V
-1 0 V
1 0 V
-2 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
2 0 V
-2 0 V
2 0 V
-1 0 V
1 0 V
-3 0 V
-1 0 V
0 -1 V
1 0 V
-1 0 V
-1 0 V
1 0 V
-1 0 V
-3 0 V
1 0 V
-2 0 V
4 0 V
-2 0 V
-2 0 V
2 0 V
-1 0 V
-2 -1 V
1 0 V
1 0 V
-2 0 V
1 0 V
-1 0 V
-1 0 V
-2 0 V
1 0 V
1 0 V
-4 0 V
3 0 V
-1 0 V
-2 0 V
2 0 V
1 0 V
-2 0 V
1 0 V
-4 -1 V
3 0 V
-2 0 V
-2 0 V
2 0 V
-2 0 V
2 0 V
-3 0 V
2 0 V
-3 0 V
0 -1 V
-1 0 V
3 0 V
-3 0 V
-1 0 V
1 0 V
-1 0 V
-1 0 V
2 0 V
-2 0 V
1 0 V
-1 -1 V
-2 0 V
1 0 V
-1 0 V
-3 0 V
2 0 V
-2 0 V
0 -1 V
1 0 V
-1 0 V
-1 0 V
-1 0 V
2 0 V
-3 0 V
1 0 V
0 -1 V
-3 0 V
currentpoint stroke M
2 0 V
-1 0 V
-1 0 V
1 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
1 0 V
-1 0 V
-1 0 V
1 0 V
-1 -1 V
-1 0 V
-1 0 V
2 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
2 0 V
-2 0 V
1 0 V
-1 0 V
-1 0 V
1 0 V
-1 0 V
0 -1 V
2 0 V
-1 0 V
-1 0 V
-2 0 V
1 0 V
-1 0 V
0 -1 V
-1 0 V
1 0 V
-2 0 V
1 0 V
-1 -1 V
1 0 V
-2 0 V
1 0 V
-2 0 V
2 0 V
-2 0 V
2 0 V
-1 0 V
-1 0 V
1 0 V
-2 -1 V
1 0 V
-1 0 V
1 0 V
-1 0 V
1 0 V
-2 0 V
2 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
1 0 V
-1 0 V
-1 -1 V
2 0 V
-2 0 V
1 0 V
-1 0 V
-1 0 V
1 0 V
0 -1 V
-1 0 V
-1 0 V
1 0 V
-1 0 V
1 0 V
-1 0 V
1 -1 V
-1 0 V
-1 0 V
1 0 V
-1 0 V
0 -1 V
-1 0 V
1 0 V
-1 0 V
1 0 V
-2 0 V
1 -1 V
-1 0 V
1 0 V
-1 0 V
-1 -1 V
1 0 V
-1 0 V
-1 -1 V
1 0 V
-1 0 V
-1 -1 V
1 0 V
-1 0 V
-1 0 V
1 -1 V
-1 0 V
1 0 V
-1 0 V
0 -1 V
-1 0 V
1 0 V
0 -1 V
-1 0 V
1 0 V
-1 0 V
-1 -1 V
1 0 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
1 0 V
-1 0 V
-1 0 V
1 0 V
-1 -1 V
1 0 V
-1 0 V
1 0 V
-1 0 V
1 -1 V
-1 0 V
-1 -1 V
1 0 V
-1 0 V
1 0 V
-1 0 V
0 -1 V
1 0 V
-1 0 V
1 0 V
-1 0 V
0 -1 V
-1 0 V
1 0 V
-1 -1 V
1 0 V
-1 0 V
1 0 V
-1 0 V
0 -1 V
1 0 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
1 0 V
-1 0 V
1 -1 V
-1 0 V
1 0 V
-1 -1 V
-1 -1 V
1 0 V
-1 0 V
1 0 V
0 -1 V
-1 0 V
1 0 V
-1 -1 V
1 0 V
0 -1 V
-1 0 V
1 0 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 -1 V
1 0 V
0 -1 V
-1 0 V
1 0 V
0 -1 V
-1 0 V
0 -1 V
1 0 V
-1 -1 V
1 0 V
-1 -1 V
0 -1 V
1 0 V
-1 0 V
0 -1 V
1 0 V
-1 0 V
1 -1 V
-1 0 V
1 0 V
0 -1 V
-1 0 V
1 0 V
0 -1 V
-1 0 V
1 0 V
0 -1 V
0 -1 V
-1 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
-1 -1 V
1 -1 V
0 -1 V
-1 0 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
-1 -1 V
1 0 V
0 -1 V
-1 0 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
-1 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
3 -1 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 -1 V
3 0 V
4 0 V
3 0 V
3 -1 V
4 0 V
currentpoint stroke M
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
5 0 V
4 1 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
5 0 V
5 1 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
6 1 V
4 0 V
5 1 V
5 0 V
4 1 V
5 0 V
4 1 V
6 1 V
4 0 V
5 1 V
5 1 V
5 1 V
6 0 V
4 1 V
5 1 V
6 1 V
5 1 V
6 1 V
5 1 V
5 1 V
5 1 V
6 1 V
5 0 V
5 1 V
5 1 V
6 2 V
5 0 V
5 2 V
6 1 V
6 1 V
4 1 V
6 1 V
6 1 V
5 1 V
6 1 V
5 2 V
5 1 V
6 1 V
6 1 V
4 1 V
6 2 V
6 1 V
5 1 V
6 1 V
6 2 V
4 1 V
7 1 V
5 1 V
6 2 V
6 1 V
5 1 V
6 2 V
7 1 V
5 1 V
6 2 V
5 1 V
6 2 V
5 1 V
6 1 V
6 2 V
6 1 V
6 2 V
5 1 V
6 1 V
5 1 V
6 2 V
5 1 V
7 2 V
4 1 V
7 2 V
5 1 V
7 2 V
4 1 V
7 2 V
5 1 V
6 2 V
4 1 V
6 1 V
6 2 V
5 1 V
6 2 V
6 1 V
6 2 V
4 1 V
6 1 V
6 2 V
5 1 V
7 2 V
5 1 V
6 2 V
6 2 V
4 1 V
6 2 V
6 1 V
5 1 V
5 2 V
7 2 V
5 1 V
7 2 V
5 1 V
5 2 V
7 2 V
5 1 V
4 1 V
6 2 V
6 2 V
5 1 V
5 1 V
7 2 V
4 2 V
5 1 V
6 2 V
6 2 V
6 1 V
5 2 V
7 2 V
6 1 V
5 2 V
4 1 V
6 2 V
7 2 V
5 2 V
5 1 V
5 2 V
6 2 V
6 1 V
5 2 V
5 1 V
5 2 V
5 1 V
7 3 V
6 2 V
5 1 V
4 2 V
5 1 V
7 2 V
6 2 V
5 2 V
5 1 V
3 2 V
5 1 V
4 2 V
4 1 V
4 1 V
7 2 V
6 3 V
7 2 V
6 2 V
4 2 V
5 1 V
4 2 V
5 2 V
4 1 V
5 2 V
4 1 V
4 2 V
7 2 V
7 3 V
6 2 V
6 3 V
8 2 V
5 3 V
6 2 V
6 2 V
5 3 V
5 1 V
11 5 V
24 11 V
17 7 V
15 8 V
11 5 V
12 6 V
12 7 V
14 8 V
9 6 V
9 6 V
13 9 V
8 5 V
9 8 V
7 6 V
6 6 V
8 8 V
5 6 V
6 8 V
5 7 V
4 7 V
3 6 V
2 7 V
2 7 V
2 8 V
0 7 V
stroke
grestore
end
showpage
}}%
\put(1597,1398){\rjust{$\tau (t=0) = 0.605$}}%
\put(-69,819){\ljust{$\alpha_1$}}%
\put(1130,50){\cjust{$\tau$}}%
\put(2010,200){\cjust{ 5.5}}%
\put(1850,200){\cjust{ 5}}%
\put(1690,200){\cjust{ 4.5}}%
\put(1530,200){\cjust{ 4}}%
\put(1370,200){\cjust{ 3.5}}%
\put(1210,200){\cjust{ 3}}%
\put(1050,200){\cjust{ 2.5}}%
\put(890,200){\cjust{ 2}}%
\put(730,200){\cjust{ 1.5}}%
\put(570,200){\cjust{ 1}}%
\put(410,200){\cjust{ 0.5}}%
\put(250,200){\cjust{ 0}}%
\put(200,1511){\rjust{ 4}}%
\put(200,1338){\rjust{ 3}}%
\put(200,1165){\rjust{ 2}}%
\put(200,992){\rjust{ 1}}%
\put(200,819){\rjust{ 0}}%
\put(200,646){\rjust{-1}}%
\put(200,473){\rjust{-2}}%
\put(200,300){\rjust{-3}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> fig_P_return_map3.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig_P_return_map3.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Mon Sep 26 18:33:05 2005
%%DocumentFonts: 
%%BoundingBox: 0 0 216 151
%%Orientation: Portrait
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\GNUPLOTpicture(2160,1511)
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
250 300 M
63 0 V
1697 0 R
-63 0 V
250 502 M
63 0 V
1697 0 R
-63 0 V
250 704 M
63 0 V
1697 0 R
-63 0 V
250 906 M
63 0 V
1697 0 R
-63 0 V
250 1107 M
63 0 V
1697 0 R
-63 0 V
250 1309 M
63 0 V
1697 0 R
-63 0 V
250 1511 M
63 0 V
1697 0 R
-63 0 V
250 300 M
0 63 V
0 1148 R
0 -63 V
426 300 M
0 63 V
0 1148 R
0 -63 V
602 300 M
0 63 V
0 1148 R
0 -63 V
778 300 M
0 63 V
0 1148 R
0 -63 V
954 300 M
0 63 V
0 1148 R
0 -63 V
1130 300 M
0 63 V
0 1148 R
0 -63 V
1306 300 M
0 63 V
0 1148 R
0 -63 V
1482 300 M
0 63 V
0 1148 R
0 -63 V
1658 300 M
0 63 V
0 1148 R
0 -63 V
1834 300 M
0 63 V
0 1148 R
0 -63 V
2010 300 M
0 63 V
0 1148 R
0 -63 V
1.000 UL
LTb
250 300 M
1760 0 V
0 1211 V
-1760 0 V
250 300 L
1.000 UL
LT0
577 906 M
-10 0 V
11 1 V
4 0 V
-5 1 V
5 0 V
-3 0 V
-5 1 V
7 0 V
-3 1 V
2 0 V
-12 0 V
10 1 V
4 0 V
-18 0 V
16 1 V
-15 0 V
13 1 V
-3 0 V
2 0 V
-13 0 V
18 1 V
-17 0 V
9 1 V
3 0 V
4 1 V
-17 -1 V
9 1 V
6 1 V
-11 0 V
-5 0 V
18 2 V
-11 -1 V
3 1 V
-6 0 V
10 1 V
3 1 V
-5 0 V
-10 -1 V
11 2 V
1 0 V
-12 -1 V
2 1 V
-3 0 V
6 1 V
7 2 V
-13 -2 V
13 3 V
-4 -1 V
5 1 V
-2 1 V
-11 -2 V
6 2 V
1 0 V
5 2 V
-15 -2 V
13 2 V
-6 0 V
-3 0 V
10 2 V
-1 0 V
2 1 V
-12 -2 V
-5 0 V
11 2 V
2 1 V
-9 -2 V
0 1 V
6 1 V
-2 0 V
-4 0 V
-1 0 V
2 1 V
2 1 V
-4 0 V
7 2 V
-11 -2 V
3 1 V
5 1 V
6 2 V
-7 -1 V
-3 0 V
10 3 V
-11 -2 V
-3 -1 V
10 3 V
-5 -1 V
7 3 V
-13 -3 V
8 2 V
-7 -1 V
2 1 V
10 3 V
-3 0 V
-5 -1 V
-5 -1 V
4 1 V
5 2 V
3 1 V
-12 -3 V
-2 0 V
3 2 V
10 3 V
-13 -4 V
12 5 V
-4 -1 V
-9 -2 V
1 1 V
5 1 V
-4 -1 V
2 1 V
-3 0 V
1 1 V
2 1 V
7 3 V
-10 -3 V
6 2 V
-7 -2 V
9 4 V
-8 -3 V
2 2 V
6 2 V
-12 -3 V
1 0 V
4 2 V
7 3 V
-1 0 V
-12 -4 V
12 6 V
-8 -3 V
-2 0 V
1 1 V
6 4 V
-6 -3 V
-3 0 V
5 2 V
5 3 V
-11 -5 V
2 2 V
-3 -1 V
11 5 V
-11 -5 V
9 5 V
-8 -3 V
-2 0 V
3 2 V
6 3 V
-5 -2 V
-5 -2 V
10 6 V
-1 0 V
-10 -4 V
11 6 V
-7 -3 V
4 2 V
-9 -4 V
9 5 V
-4 -2 V
-5 -2 V
9 5 V
-4 -1 V
-6 -3 V
11 6 V
0 1 V
-10 -5 V
7 4 V
-8 -4 V
-1 0 V
1 1 V
7 5 V
-1 -1 V
0 1 V
-3 -1 V
-5 -3 V
1 1 V
1 1 V
9 6 V
-11 -6 V
10 7 V
-9 -5 V
-3 -1 V
5 3 V
6 4 V
-2 0 V
-10 -6 V
12 8 V
-1 -1 V
-9 -5 V
10 7 V
-7 -4 V
5 3 V
1 1 V
-7 -4 V
7 5 V
1 1 V
-9 -5 V
1 1 V
6 5 V
1 1 V
-13 -9 V
4 4 V
8 6 V
1 0 V
-9 -5 V
9 7 V
-2 -2 V
-10 -6 V
11 8 V
-14 -9 V
15 11 V
-3 -3 V
1 2 V
-1 0 V
-6 -5 V
-4 -3 V
0 1 V
-2 -1 V
34 25 V
4 3 V
544 992 L
7 5 V
534 985 L
35 25 V
-1 0 V
1 0 V
3 3 V
534 985 L
36 27 V
534 985 L
41 31 V
-14 -11 V
-9 -6 V
21 16 V
-13 -10 V
-13 -9 V
3 2 V
20 15 V
-9 -7 V
9 7 V
546 995 L
15 12 V
548 997 L
6 5 V
22 16 V
533 986 L
2 2 V
30 22 V
-10 -7 V
5 4 V
-2 -2 V
-2 -1 V
14 11 V
549 999 L
21 16 V
533 987 L
9 7 V
2 1 V
31 24 V
-13 -10 V
7 6 V
-4 -3 V
1 1 V
1 1 V
5 4 V
2 2 V
541 994 L
30 24 V
-19 -15 V
20 16 V
-25 -19 V
28 22 V
-12 -9 V
536 992 L
28 22 V
537 993 L
30 24 V
534 991 L
40 31 V
-27 -20 V
14 11 V
-8 -6 V
8 6 V
-9 -6 V
20 16 V
-11 -9 V
10 9 V
-26 -21 V
27 22 V
-3 -3 V
538 997 L
-3 -3 V
23 19 V
3 2 V
-17 -14 V
11 10 V
12 11 V
4 2 V
-9 -6 V
-13 -11 V
7 6 V
532 994 L
-2 -2 V
23 19 V
530 992 L
33 28 V
-12 -9 V
-13 -11 V
13 11 V
20 17 V
-3 -2 V
531 995 L
23 19 V
14 12 V
-27 -22 V
29 24 V
-12 -9 V
528 993 L
35 30 V
529 994 L
22 20 V
-4 -4 V
22 19 V
-21 -18 V
-11 -8 V
8 6 V
23 21 V
533 999 L
-5 -4 V
31 28 V
-13 -11 V
3 2 V
12 11 V
-19 -16 V
16 14 V
-21 -18 V
12 11 V
-10 -9 V
25 23 V
527 996 L
3 4 V
9 8 V
7 7 V
-9 -8 V
-9 -8 V
18 17 V
1 1 V
4 4 V
526 998 L
30 28 V
-19 -18 V
27 26 V
-27 -25 V
9 9 V
2 2 V
-13 -12 V
-5 -5 V
23 23 V
-19 -19 V
8 8 V
-12 -10 V
-6 -6 V
38 37 V
-25 -25 V
11 12 V
-12 -12 V
14 15 V
10 9 V
-33 -32 V
20 20 V
-22 -21 V
14 14 V
5 5 V
1 2 V
11 11 V
-10 -10 V
-7 -7 V
-7 -7 V
-1 0 V
-5 -5 V
14 15 V
8 7 V
-4 -3 V
15 15 V
-21 -21 V
-5 -4 V
-11 -11 V
10 10 V
-5 -4 V
24 25 V
-30 -31 V
24 25 V
12 13 V
-10 -10 V
5 4 V
-18 -18 V
9 10 V
5 6 V
3 3 V
-31 -32 V
35 36 V
currentpoint stroke M
-18 -17 V
11 11 V
-25 -26 V
6 7 V
15 16 V
-25 -26 V
26 28 V
-24 -26 V
-1 -1 V
33 36 V
-11 -11 V
-9 -9 V
18 19 V
-2 -1 V
-8 -9 V
-2 -2 V
0 1 V
9 10 V
-12 -13 V
5 6 V
6 6 V
-2 -2 V
-14 -14 V
-2 -2 V
-9 -11 V
28 32 V
-20 -22 V
-9 -10 V
19 23 V
-20 -24 V
-1 0 V
31 36 V
-21 -24 V
22 25 V
-19 -21 V
-1 -1 V
1 2 V
1 1 V
-3 -3 V
14 16 V
-8 -9 V
13 15 V
-16 -18 V
-7 -8 V
17 20 V
-9 -10 V
3 4 V
-17 -20 V
-2 -2 V
3 4 V
7 8 V
7 10 V
11 13 V
-2 -2 V
-6 -8 V
7 10 V
-6 -8 V
-18 -21 V
-3 -3 V
2 3 V
-1 -1 V
23 27 V
-23 -27 V
24 30 V
-27 -33 V
10 13 V
5 6 V
12 15 V
-26 -32 V
18 23 V
-12 -15 V
-1 -1 V
17 22 V
-3 -4 V
-19 -23 V
3 4 V
-1 -2 V
14 19 V
-17 -21 V
4 5 V
15 19 V
-4 -5 V
4 6 V
-3 -4 V
-1 -1 V
-15 -19 V
2 3 V
-1 0 V
2 1 V
15 21 V
2 3 V
-8 -10 V
-6 -8 V
-6 -8 V
9 12 V
-6 -8 V
8 12 V
10 14 V
-21 -28 V
14 19 V
4 6 V
1 1 V
-2 -2 V
-5 -7 V
-4 -5 V
9 12 V
2 4 V
-9 -12 V
-8 -11 V
-3 -4 V
0 1 V
17 24 V
-18 -25 V
10 14 V
7 10 V
-6 -8 V
-3 -4 V
4 6 V
8 12 V
-11 -14 V
8 11 V
-1 -2 V
-8 -10 V
-6 -8 V
3 4 V
11 17 V
-11 -15 V
2 2 V
-7 -10 V
5 8 V
4 6 V
-6 -8 V
-3 -4 V
2 4 V
1 1 V
-4 -5 V
7 10 V
9 14 V
-6 -9 V
-6 -9 V
6 11 V
-6 -10 V
-4 -4 V
14 20 V
-16 -22 V
2 2 V
5 9 V
5 8 V
0 1 V
2 3 V
-13 -19 V
13 21 V
-13 -20 V
2 3 V
-2 -2 V
5 8 V
-5 -8 V
6 10 V
-6 -8 V
8 13 V
-9 -14 V
3 6 V
8 13 V
-13 -20 V
9 14 V
1 3 V
-11 -17 V
6 10 V
6 10 V
-10 -16 V
6 12 V
2 3 V
-8 -12 V
-2 -4 V
5 9 V
1 4 V
-8 -14 V
1 3 V
-2 -3 V
6 11 V
-1 -1 V
3 7 V
1 3 V
-7 -12 V
-2 -4 V
6 13 V
-1 -1 V
2 4 V
-5 -7 V
-6 -11 V
2 4 V
3 6 V
3 6 V
-3 -4 V
-6 -11 V
1 2 V
-1 -1 V
2 6 V
-3 -5 V
-1 -2 V
4 10 V
-4 -9 V
5 12 V
-4 -8 V
3 9 V
3 6 V
-8 -16 V
6 14 V
-9 -17 V
5 11 V
3 8 V
-7 -16 V
6 15 V
-1 -2 V
-4 -7 V
3 9 V
-1 -1 V
1 1 V
-8 -16 V
7 17 V
-2 -4 V
-7 -13 V
-1 -1 V
1 4 V
0 1 V
5 12 V
-1 0 V
-3 -7 V
-4 -7 V
6 16 V
-5 -12 V
-2 -5 V
0 3 V
3 6 V
2 9 V
-7 -18 V
0 1 V
6 17 V
-3 -8 V
-4 -7 V
-1 -3 V
6 18 V
-3 -8 V
2 7 V
-6 -15 V
-1 -1 V
0 1 V
-1 1 V
4 12 V
1 4 V
-6 -18 V
0 1 V
3 12 V
0 2 V
-5 -14 V
1 4 V
2 7 V
-4 -10 V
0 3 V
-1 -3 V
5 16 V
-1 -1 V
-2 -2 V
-1 -1 V
-2 -8 V
-1 0 V
0 1 V
-3 -5 V
2 6 V
0 1 V
-3 -7 V
3 13 V
1 3 V
-3 -9 V
1 9 V
-4 -16 V
3 13 V
-3 -10 V
1 6 V
-3 -9 V
2 12 V
-1 -3 V
1 8 V
-2 -9 V
1 6 V
-1 0 V
-1 -4 V
-1 0 V
-1 0 V
-2 -7 V
2 10 V
-3 -12 V
1 9 V
-1 -5 V
-1 -2 V
2 15 V
-1 0 V
-3 -17 V
-1 0 V
0 5 V
0 6 V
0 3 V
0 1 V
-3 -14 V
0 1 V
0 -1 V
-1 1 V
1 11 V
-2 -12 V
-1 0 V
0 6 V
0 -4 V
0 4 V
0 6 V
-2 -12 V
0 5 V
1 10 V
-1 -4 V
-1 3 V
-2 -11 V
-1 -3 V
0 2 V
0 13 V
-1 -11 V
-1 -4 V
0 9 V
0 8 V
-2 -15 V
1 14 V
-1 -16 V
0 10 V
-1 -9 V
0 13 V
-1 -5 V
0 7 V
-1 -15 V
-1 -1 V
0 14 V
-1 -12 V
-1 -2 V
0 6 V
-1 7 V
0 -13 V
-1 16 V
0 -16 V
-1 10 V
0 4 V
-1 -7 V
0 -1 V
-1 -1 V
0 6 V
-1 -3 V
0 -3 V
-1 -4 V
-1 11 V
0 -12 V
0 2 V
-1 5 V
0 -6 V
-1 7 V
0 -8 V
-1 12 V
0 -5 V
-1 4 V
0 -5 V
0 -6 V
-1 1 V
-2 13 V
0 1 V
-1 0 V
0 -1 V
0 -9 V
-1 9 V
0 -9 V
0 -5 V
-1 13 V
-1 0 V
-1 0 V
0 -2 V
1 -11 V
-1 -1 V
-1 7 V
-1 3 V
0 -6 V
0 -1 V
-1 3 V
-1 6 V
-1 -1 V
1 -9 V
-2 7 V
0 -3 V
1 -6 V
-1 -1 V
-1 1 V
-2 11 V
1 -12 V
-1 3 V
0 -3 V
-2 12 V
0 -5 V
currentpoint stroke M
1 -7 V
0 1 V
0 -2 V
-1 1 V
-1 4 V
-2 7 V
1 -10 V
0 -2 V
-2 9 V
0 -3 V
1 -6 V
-2 10 V
1 -9 V
-2 9 V
2 -10 V
-1 2 V
-1 -1 V
-2 9 V
2 -10 V
-3 9 V
0 -3 V
2 -8 V
-1 2 V
0 -1 V
0 -1 V
-3 11 V
1 -5 V
0 -4 V
0 -1 V
0 -2 V
-3 7 V
0 -1 V
1 -4 V
0 -1 V
-2 8 V
-1 1 V
0 -1 V
-1 1 V
0 -3 V
1 -5 V
2 -6 V
-1 2 V
-4 9 V
0 -1 V
1 -4 V
-2 6 V
4 -13 V
-1 0 V
0 2 V
0 -3 V
-1 2 V
-4 9 V
4 -12 V
-3 7 V
2 -6 V
-1 2 V
-3 10 V
3 -10 V
0 -1 V
0 -1 V
-4 8 V
3 -9 V
0 -1 V
-2 5 V
2 -7 V
-1 0 V
1 -1 V
-3 6 V
2 -6 V
-3 7 V
-3 7 V
5 -13 V
-2 4 V
0 -2 V
1 -3 V
0 -2 V
-4 11 V
-1 0 V
-2 4 V
0 -1 V
3 -8 V
2 -5 V
-2 4 V
3 -8 V
-1 1 V
0 -1 V
-7 14 V
-1 1 V
3 -9 V
3 -6 V
-6 12 V
-1 1 V
0 -1 V
4 -10 V
-5 12 V
0 -1 V
3 -8 V
4 -10 V
-4 9 V
2 -7 V
0 1 V
-6 10 V
-1 1 V
-1 2 V
0 -1 V
7 -16 V
1 -2 V
0 -1 V
-4 7 V
0 -2 V
-6 13 V
8 -17 V
-7 12 V
8 -15 V
-1 -1 V
-9 18 V
9 -19 V
-10 19 V
9 -18 V
-8 15 V
5 -12 V
2 -4 V
-1 1 V
-6 10 V
-3 5 V
-1 1 V
7 -13 V
3 -6 V
-1 1 V
-8 13 V
3 -6 V
-5 8 V
3 -6 V
-3 6 V
5 -10 V
5 -9 V
-2 2 V
-11 17 V
1 -1 V
0 -1 V
10 -17 V
-10 15 V
10 -17 V
-6 9 V
-6 9 V
2 -4 V
8 -13 V
0 -1 V
1 -2 V
0 -1 V
-11 15 V
-2 3 V
6 -11 V
-2 2 V
-6 8 V
3 -4 V
-3 4 V
0 -1 V
0 -1 V
0 -1 V
-1 1 V
3 -6 V
-2 3 V
11 -15 V
-13 16 V
4 -7 V
-4 5 V
0 -1 V
1 -1 V
5 -7 V
-8 9 V
10 -15 V
-6 8 V
-4 4 V
3 -4 V
2 -3 V
-7 7 V
3 -3 V
0 -2 V
3 -4 V
2 -2 V
3 -5 V
0 -1 V
-12 14 V
3 -4 V
-3 3 V
12 -15 V
0 -1 V
-9 10 V
-5 5 V
13 -16 V
-3 3 V
-3 3 V
-3 3 V
-6 5 V
3 -4 V
9 -10 V
-2 2 V
0 -1 V
3 -3 V
-14 13 V
0 -1 V
4 -5 V
7 -7 V
-4 3 V
0 -1 V
-8 9 V
-1 -1 V
6 -6 V
5 -6 V
1 -1 V
-13 12 V
1 -2 V
4 -6 V
-4 4 V
9 -9 V
-12 11 V
13 -13 V
-12 10 V
-2 1 V
1 -1 V
-1 0 V
4 -4 V
0 -1 V
-3 2 V
-3 2 V
0 -1 V
1 -1 V
11 -11 V
-12 11 V
5 -6 V
6 -5 V
0 -1 V
-1 0 V
-10 8 V
-1 0 V
-1 1 V
6 -6 V
-5 3 V
-2 1 V
3 -3 V
9 -7 V
-1 0 V
-11 7 V
-1 1 V
3 -4 V
6 -4 V
-1 0 V
1 -2 V
-8 5 V
6 -5 V
1 -1 V
-5 2 V
-6 4 V
3 -2 V
0 -1 V
6 -5 V
-2 0 V
3 -2 V
-12 7 V
5 -4 V
-5 2 V
5 -3 V
3 -2 V
-7 4 V
9 -7 V
-7 3 V
-5 3 V
2 -2 V
1 -2 V
-4 2 V
5 -4 V
3 -2 V
-9 5 V
3 -3 V
1 -1 V
-5 2 V
6 -3 V
-4 1 V
8 -5 V
-2 0 V
-1 0 V
-3 2 V
3 -2 V
-3 0 V
-6 2 V
0 -1 V
-1 -1 V
2 -2 V
-2 1 V
0 -1 V
8 -4 V
-7 2 V
2 -1 V
-3 1 V
3 -2 V
3 -2 V
-1 0 V
-4 1 V
3 -3 V
-5 2 V
3 -1 V
-5 1 V
1 -1 V
4 -2 V
-7 2 V
6 -3 V
-6 2 V
6 -3 V
2 -2 V
-2 0 V
-8 2 V
9 -3 V
-1 -1 V
-7 2 V
-1 0 V
3 -1 V
1 -1 V
2 -1 V
-4 0 V
-1 0 V
4 -1 V
-1 -1 V
-1 0 V
-6 1 V
2 -2 V
4 -1 V
2 -1 V
-7 1 V
6 -2 V
-6 1 V
6 -2 V
-9 2 V
9 -3 V
-4 0 V
-4 0 V
6 -1 V
0 -1 V
-2 0 V
2 -1 V
-9 2 V
3 -2 V
-4 1 V
1 -1 V
0 -1 V
0 -1 V
5 -1 V
1 -1 V
1 -1 V
-1 0 V
-4 1 V
3 -1 V
1 -1 V
-9 1 V
10 -2 V
-5 0 V
-5 0 V
9 -1 V
-9 0 V
2 0 V
-3 0 V
0 -1 V
0 -1 V
2 0 V
1 -1 V
-4 0 V
4 -1 V
7 -1 V
-3 -1 V
-8 1 V
10 -2 V
-9 1 V
6 -1 V
-5 0 V
8 -1 V
-11 0 V
11 -1 V
-10 0 V
10 -1 V
0 -1 V
-1 -1 V
0 -1 V
-11 1 V
10 -1 V
-1 -1 V
-1 0 V
-8 0 V
2 -1 V
9 -1 V
-9 0 V
6 0 V
-6 -1 V
8 0 V
-1 -1 V
-1 0 V
-8 -1 V
11 0 V
-1 -1 V
-10 0 V
8 -1 V
currentpoint stroke M
-5 0 V
1 -1 V
-4 0 V
11 0 V
0 -1 V
-11 -1 V
1 0 V
10 -1 V
-8 0 V
1 -1 V
7 0 V
-5 -1 V
-3 0 V
-2 -1 V
1 0 V
0 -1 V
5 0 V
-3 -1 V
7 0 V
1 0 V
-11 -1 V
9 0 V
2 0 V
-11 -2 V
9 0 V
1 0 V
-6 -1 V
7 0 V
-2 -1 V
1 0 V
-8 -2 V
10 1 V
-6 -1 V
-4 -1 V
4 0 V
7 0 V
-1 0 V
-9 -2 V
7 1 V
-7 -2 V
10 1 V
-3 -1 V
-1 -1 V
4 0 V
1 0 V
-10 -2 V
0 -1 V
10 1 V
-5 -2 V
3 1 V
-7 -2 V
1 -1 V
4 1 V
5 0 V
-1 -1 V
-7 -2 V
9 2 V
-2 -1 V
-2 -1 V
4 0 V
-8 -2 V
7 1 V
1 0 V
0 -1 V
-7 -2 V
3 0 V
1 0 V
2 0 V
2 0 V
-7 -2 V
1 -1 V
3 1 V
1 -1 V
-4 -2 V
3 1 V
3 0 V
-5 -2 V
7 1 V
2 1 V
-3 -2 V
1 0 V
2 0 V
-4 -2 V
3 0 V
2 1 V
-4 -3 V
5 2 V
-2 -2 V
2 1 V
-1 -1 V
-6 -3 V
3 0 V
6 2 V
-9 -4 V
5 1 V
3 1 V
-7 -4 V
2 1 V
8 2 V
-9 -4 V
4 1 V
5 1 V
-7 -3 V
4 1 V
4 1 V
-2 -1 V
-5 -3 V
1 0 V
3 1 V
-2 -2 V
7 3 V
-1 -1 V
2 0 V
-4 -3 V
2 1 V
1 0 V
1 0 V
1 0 V
-4 -3 V
3 1 V
1 0 V
-9 -5 V
3 1 V
-2 -3 V
5 3 V
6 3 V
-3 -2 V
3 1 V
-3 -3 V
-3 -2 V
-1 -1 V
8 4 V
-2 -2 V
-6 -5 V
7 5 V
1 -1 V
3 2 V
-3 -2 V
-8 -7 V
6 3 V
3 1 V
-1 -1 V
-3 -2 V
-4 -3 V
10 6 V
3 1 V
-1 -2 V
-10 -7 V
0 -1 V
9 6 V
4 2 V
0 -1 V
-9 -7 V
-3 -3 V
10 7 V
3 2 V
320 824 L
1 0 V
4 2 V
4 3 V
-1 -2 V
-5 -5 V
-1 -1 V
12 9 V
-3 -3 V
4 3 V
324 820 L
3 2 V
-3 -3 V
7 5 V
-7 -7 V
4 2 V
10 9 V
-5 -5 V
5 3 V
-4 -4 V
-8 -7 V
4 3 V
10 8 V
-5 -6 V
5 5 V
329 814 L
12 10 V
-8 -9 V
-2 -3 V
1 1 V
1 1 V
9 8 V
1 0 V
331 809 L
12 12 V
-9 -10 V
7 7 V
-9 -11 V
5 4 V
-5 -6 V
9 10 V
3 2 V
2 2 V
333 804 L
13 14 V
-9 -12 V
-3 -4 V
10 10 V
-9 -10 V
13 15 V
335 801 L
0 -1 V
8 8 V
-7 -9 V
13 16 V
339 802 L
2 2 V
8 8 V
-4 -6 V
1 2 V
-7 -10 V
4 5 V
-5 -7 V
14 16 V
342 798 L
11 13 V
-8 -10 V
8 8 V
340 792 L
4 4 V
-1 -2 V
8 11 V
0 -2 V
-9 -13 V
5 6 V
-3 -5 V
0 -1 V
12 16 V
343 787 L
14 19 V
347 791 L
4 5 V
1 1 V
-7 -11 V
0 -1 V
4 5 V
6 9 V
3 4 V
0 -1 V
348 785 L
-1 -1 V
4 4 V
-2 -3 V
11 16 V
1 1 V
0 -1 V
349 782 L
11 16 V
-7 -10 V
4 5 V
5 6 V
-6 -10 V
7 10 V
351 779 L
0 -1 V
6 10 V
0 -1 V
-1 -2 V
7 11 V
353 777 L
0 -1 V
5 8 V
-5 -8 V
5 8 V
-2 -5 V
0 -1 V
9 15 V
-5 -9 V
-4 -9 V
10 18 V
0 -1 V
-2 -4 V
-3 -8 V
-2 -5 V
-1 -2 V
-1 -1 V
1 0 V
1 2 V
9 16 V
-3 -7 V
-2 -4 V
-3 -8 V
8 16 V
-5 -10 V
5 8 V
-6 -13 V
7 15 V
-4 -11 V
5 10 V
-6 -14 V
7 14 V
-7 -16 V
1 2 V
6 13 V
-4 -12 V
1 2 V
-1 -4 V
5 12 V
-7 -17 V
2 4 V
2 2 V
-2 -6 V
2 4 V
3 6 V
1 2 V
-5 -14 V
5 12 V
-4 -11 V
-1 -2 V
3 8 V
2 2 V
2 5 V
0 -1 V
-2 -6 V
1 -1 V
3 7 V
-4 -11 V
-1 -4 V
0 2 V
1 2 V
0 -3 V
4 10 V
-3 -9 V
4 10 V
-1 -4 V
1 2 V
-3 -10 V
0 -1 V
3 9 V
2 3 V
-4 -10 V
1 -1 V
3 9 V
-3 -10 V
1 1 V
3 8 V
-3 -12 V
2 5 V
1 2 V
1 5 V
-2 -9 V
1 3 V
-1 -6 V
3 10 V
1 0 V
0 -2 V
1 3 V
-3 -11 V
0 -2 V
2 5 V
0 1 V
1 2 V
1 2 V
0 -2 V
-2 -7 V
2 4 V
1 4 V
1 -1 V
-3 -10 V
4 10 V
1 1 V
-3 -9 V
0 -3 V
3 10 V
-2 -6 V
2 5 V
0 -1 V
-1 -8 V
3 11 V
-2 -12 V
2 9 V
-1 -8 V
0 -2 V
3 12 V
1 0 V
-3 -12 V
1 3 V
0 -3 V
1 3 V
0 -5 V
1 2 V
2 5 V
1 5 V
-1 -5 V
1 0 V
-1 -7 V
1 4 V
0 -5 V
1 0 V
1 1 V
2 12 V
0 -1 V
0 -2 V
-1 -11 V
currentpoint stroke M
2 13 V
0 -8 V
0 -4 V
2 12 V
0 -5 V
0 2 V
0 -7 V
2 7 V
0 2 V
0 -4 V
0 -8 V
1 11 V
0 -4 V
0 -7 V
2 11 V
0 -1 V
0 -4 V
1 4 V
1 -2 V
1 1 V
-1 -9 V
1 0 V
1 -1 V
1 13 V
0 -11 V
0 -4 V
2 15 V
0 -12 V
1 11 V
0 -6 V
0 -8 V
1 0 V
0 1 V
1 3 V
1 8 V
0 -12 V
1 3 V
0 -3 V
1 13 V
0 1 V
1 -5 V
0 -1 V
1 4 V
1 -11 V
1 -2 V
0 1 V
1 -1 V
0 7 V
1 9 V
1 -8 V
1 -6 V
0 -2 V
1 0 V
0 14 V
1 -6 V
1 -3 V
1 10 V
0 1 V
1 -8 V
1 -3 V
0 8 V
1 -3 V
0 -3 V
0 7 V
2 -10 V
0 5 V
0 7 V
1 -15 V
-1 15 V
1 0 V
1 -3 V
1 -9 V
0 7 V
0 2 V
2 -11 V
-1 15 V
1 -3 V
2 -13 V
-1 11 V
1 -3 V
2 -7 V
1 -1 V
-2 14 V
3 -15 V
0 1 V
1 0 V
1 -1 V
-1 8 V
0 3 V
0 5 V
3 -12 V
-2 12 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
0 4 V
3 -12 V
-2 12 V
0 -2 V
4 -13 V
0 -2 V
0 3 V
1 -1 V
1 -1 V
-3 14 V
1 0 V
0 2 V
5 -16 V
-4 16 V
1 -3 V
1 -1 V
-1 4 V
2 -5 V
0 4 V
4 -14 V
-3 13 V
0 2 V
4 -13 V
1 -1 V
1 0 V
1 -1 V
-5 16 V
1 1 V
5 -17 V
-4 17 V
5 -15 V
1 -2 V
-4 14 V
0 1 V
0 1 V
4 -10 V
1 -3 V
-1 4 V
1 -1 V
2 -5 V
-5 16 V
1 0 V
5 -15 V
-5 16 V
7 -18 V
1 1 V
0 -1 V
1 1 V
-1 4 V
1 -1 V
1 -2 V
-6 16 V
6 -15 V
1 0 V
-4 13 V
-1 2 V
5 -12 V
-2 8 V
-1 4 V
0 2 V
4 -11 V
4 -7 V
-5 14 V
5 -12 V
2 -2 V
-6 15 V
2 -5 V
5 -10 V
-5 13 V
5 -11 V
-4 10 V
-1 4 V
0 1 V
-1 2 V
8 -17 V
-6 15 V
-1 2 V
4 -6 V
-1 1 V
-1 5 V
1 -1 V
2 -4 V
-2 6 V
0 -1 V
3 -5 V
1 -1 V
4 -7 V
3 -4 V
-6 12 V
6 -10 V
1 -1 V
-6 14 V
3 -5 V
-4 8 V
8 -15 V
-2 5 V
-4 8 V
8 -14 V
-7 15 V
7 -14 V
2 -2 V
-8 16 V
-1 2 V
1 -1 V
7 -12 V
-2 5 V
5 -9 V
-10 19 V
2 -3 V
0 1 V
-1 2 V
4 -6 V
-3 6 V
3 -4 V
-1 2 V
5 -6 V
4 -6 V
-1 2 V
3 -6 V
-8 15 V
1 -2 V
2 -2 V
-3 6 V
8 -14 V
-1 4 V
-2 3 V
-3 6 V
-3 6 V
8 -13 V
5 -7 V
-9 15 V
1 -2 V
3 -4 V
4 -6 V
-11 18 V
1 -1 V
13 -20 V
-3 5 V
-7 13 V
-4 5 V
6 -7 V
6 -10 V
-8 13 V
11 -17 V
-10 17 V
2 -3 V
5 -8 V
-8 14 V
-1 1 V
14 -21 V
-14 22 V
15 -22 V
-15 23 V
4 -5 V
-3 4 V
15 -21 V
-11 17 V
-3 4 V
6 -8 V
7 -9 V
-15 21 V
5 -6 V
-5 7 V
11 -16 V
2 -2 V
-5 7 V
-3 5 V
4 -5 V
4 -5 V
-4 6 V
-4 6 V
-3 4 V
15 -20 V
-14 19 V
7 -9 V
-5 7 V
5 -7 V
-5 7 V
11 -14 V
-11 16 V
-5 6 V
13 -18 V
-6 10 V
11 -15 V
-1 1 V
-1 2 V
-10 14 V
4 -5 V
1 -1 V
8 -11 V
-5 8 V
-10 13 V
3 -4 V
-6 9 V
16 -22 V
-12 17 V
12 -16 V
-14 19 V
6 -7 V
11 -15 V
6 -7 V
-15 20 V
6 -8 V
9 -12 V
-23 30 V
22 -28 V
-1 2 V
-12 16 V
-8 11 V
-2 2 V
1 0 V
24 -31 V
-13 17 V
-11 14 V
7 -8 V
-1 1 V
3 -3 V
6 -7 V
11 -14 V
-12 15 V
12 -15 V
-12 16 V
-3 3 V
-3 4 V
6 -7 V
-2 4 V
-9 11 V
9 -11 V
4 -5 V
-12 16 V
1 -2 V
16 -20 V
7 -8 V
-14 17 V
-14 18 V
29 -35 V
-16 20 V
6 -7 V
5 -5 V
-9 11 V
-13 16 V
27 -33 V
-11 14 V
-16 19 V
25 -29 V
5 -6 V
-1 2 V
-20 23 V
-9 11 V
26 -30 V
-4 5 V
8 -8 V
-26 30 V
27 -31 V
-21 25 V
-1 1 V
-6 7 V
-2 2 V
30 -33 V
-15 17 V
2 -2 V
1 0 V
3 -4 V
6 -6 V
-22 25 V
11 -13 V
17 -18 V
-16 17 V
-5 7 V
8 -9 V
-16 19 V
19 -21 V
-21 24 V
30 -34 V
-30 34 V
31 -34 V
-12 13 V
-1 2 V
-16 18 V
16 -18 V
-14 16 V
11 -11 V
-14 15 V
4 -4 V
-4 5 V
30 -33 V
-11 12 V
-19 20 V
20 -21 V
14 -14 V
-18 20 V
7 -7 V
-16 16 V
1 0 V
-7 7 V
14 -14 V
-7 8 V
12 -12 V
13 -14 V
-5 5 V
6 -5 V
-13 14 V
16 -17 V
0 1 V
currentpoint stroke M
1 -1 V
-9 9 V
8 -7 V
-7 7 V
-13 15 V
21 -22 V
-5 5 V
-21 22 V
-7 7 V
16 -16 V
19 -18 V
-37 36 V
23 -22 V
6 -5 V
-16 15 V
11 -10 V
-24 24 V
10 -10 V
28 -27 V
-27 27 V
13 -12 V
4 -4 V
2 -1 V
-5 5 V
-3 3 V
1 0 V
-3 2 V
-18 18 V
-1 1 V
18 -17 V
-6 6 V
11 -10 V
14 -13 V
-32 30 V
34 -31 V
-2 1 V
1 0 V
2 -1 V
-9 9 V
9 -9 V
-28 27 V
11 -10 V
7 -6 V
-25 23 V
5 -4 V
21 -19 V
-10 9 V
13 -11 V
-1 1 V
-14 13 V
10 -9 V
6 -5 V
6 -5 V
-16 15 V
18 -16 V
-36 32 V
24 -21 V
7 -6 V
-35 31 V
10 -8 V
25 -22 V
-4 4 V
-16 14 V
8 -7 V
19 -16 V
-21 19 V
-11 10 V
17 -15 V
14 -12 V
-40 34 V
42 -36 V
-19 17 V
-14 13 V
12 -11 V
16 -13 V
-21 18 V
-15 13 V
42 -35 V
-2 2 V
-36 30 V
31 -25 V
-12 10 V
16 -13 V
-12 10 V
3 -2 V
-26 21 V
-1 2 V
38 -32 V
-19 16 V
18 -14 V
-27 22 V
14 -11 V
17 -14 V
-24 20 V
-14 11 V
22 -17 V
-1 1 V
-14 12 V
18 -15 V
12 -9 V
-6 5 V
1 -1 V
-11 9 V
-10 9 V
29 -23 V
-23 18 V
11 -9 V
-26 21 V
-1 1 V
-2 2 V
18 -14 V
16 -13 V
-13 11 V
17 -14 V
-30 24 V
19 -15 V
2 -1 V
-14 11 V
8 -6 V
-11 9 V
21 -16 V
-10 8 V
-12 9 V
-2 2 V
5 -4 V
6 -4 V
-15 11 V
0 1 V
26 -20 V
-13 10 V
-14 11 V
22 -17 V
12 -9 V
-22 17 V
7 -6 V
-8 7 V
2 -2 V
18 -13 V
-33 26 V
20 -16 V
-23 17 V
30 -22 V
-24 18 V
18 -13 V
8 -6 V
-16 12 V
5 -4 V
1 -1 V
12 -8 V
-6 4 V
-15 11 V
28 -20 V
-7 5 V
-27 20 V
21 -16 V
12 -8 V
-25 18 V
19 -13 V
-7 5 V
3 -2 V
8 -6 V
-33 24 V
37 -27 V
-7 6 V
2 -2 V
3 -2 V
-7 6 V
8 -6 V
-30 22 V
-7 5 V
-2 2 V
35 -26 V
-18 14 V
-18 13 V
17 -12 V
-1 1 V
-9 7 V
3 -2 V
7 -4 V
-8 5 V
7 -4 V
-12 9 V
11 -8 V
1 0 V
1 0 V
-2 1 V
2 0 V
-2 1 V
-10 7 V
-1 1 V
6 -3 V
3 -1 V
-1 0 V
3 -1 V
-8 5 V
-4 3 V
8 -4 V
-1 1 V
2 0 V
-7 5 V
3 -2 V
9 -5 V
-11 8 V
11 -7 V
-10 7 V
10 -6 V
-10 7 V
1 -1 V
-1 2 V
7 -4 V
-2 1 V
7 -3 V
-10 6 V
-2 2 V
10 -5 V
-4 2 V
6 -2 V
-3 2 V
-7 4 V
9 -5 V
-4 3 V
6 -3 V
-11 6 V
9 -4 V
2 -1 V
-10 6 V
9 -4 V
-8 5 V
6 -2 V
3 -2 V
-9 5 V
11 -5 V
-10 6 V
11 -5 V
-7 4 V
-4 2 V
2 0 V
9 -5 V
-9 5 V
-1 2 V
7 -3 V
-5 2 V
10 -4 V
-11 6 V
5 -2 V
-1 1 V
1 -1 V
-4 3 V
2 0 V
-2 1 V
11 -5 V
-11 6 V
1 0 V
3 -1 V
6 -1 V
-9 4 V
8 -3 V
4 -1 V
-7 4 V
-4 2 V
7 -2 V
5 -2 V
-11 5 V
3 -1 V
-2 1 V
0 1 V
0 1 V
5 -2 V
-1 1 V
-3 1 V
-1 1 V
13 -4 V
-3 1 V
-4 2 V
7 -2 V
-12 5 V
12 -3 V
-4 1 V
6 -1 V
-13 4 V
5 -1 V
-3 2 V
-2 1 V
12 -4 V
-3 1 V
-6 3 V
11 -3 V
-13 5 V
13 -4 V
-13 4 V
13 -3 V
1 0 V
-11 4 V
3 0 V
6 -1 V
3 -1 V
-3 2 V
-8 2 V
11 -2 V
-9 2 V
4 0 V
-5 1 V
-3 1 V
4 0 V
10 -2 V
-3 1 V
0 1 V
3 -1 V
-13 4 V
6 -1 V
-2 1 V
3 0 V
5 -1 V
1 0 V
-11 3 V
3 0 V
-4 1 V
15 -3 V
-9 3 V
9 -2 V
0 1 V
-15 3 V
1 0 V
6 -1 V
-6 2 V
13 -2 V
-6 2 V
4 0 V
0 1 V
-11 2 V
5 -1 V
-2 1 V
7 -1 V
1 0 V
0 1 V
3 -1 V
2 1 V
-6 1 V
2 0 V
-5 1 V
4 0 V
-10 2 V
11 -1 V
-1 1 V
-10 1 V
7 0 V
5 0 V
-4 0 V
-7 2 V
1 0 V
-1 0 V
1 0 V
12 0 V
3 0 V
-15 2 V
14 -1 V
-10 1 V
9 0 V
-3 0 V
7 0 V
-10 1 V
-2 1 V
9 0 V
-13 1 V
15 0 V
-4 0 V
5 1 V
-6 0 V
4 0 V
2 1 V
-7 0 V
3 1 V
2 0 V
-14 1 V
14 0 V
-14 1 V
15 0 V
2 0 V
-17 1 V
15 0 V
-6 1 V
-9 0 V
-1 0 V
18 0 V
-7 1 V
4 0 V
-3 1 V
-9 0 V
15 0 V
1.000 UL
LT0
1813 906 M
-1 2 V
1 2 V
0 2 V
4 0 V
18 -5 V
5 -1 V
-27 12 V
6 -1 V
-6 2 V
8 -2 V
-8 4 V
2 0 V
25 -8 V
-29 12 V
28 -9 V
-22 9 V
8 -2 V
13 -4 V
1 1 V
-30 11 V
31 -10 V
-2 1 V
-20 8 V
5 -1 V
15 -4 V
-4 2 V
-15 7 V
-11 4 V
12 -3 V
-6 3 V
15 -4 V
-11 5 V
2 0 V
18 -4 V
-26 10 V
25 -7 V
-9 5 V
-15 5 V
21 -6 V
-28 10 V
0 2 V
8 -1 V
-1 1 V
13 -3 V
7 0 V
-7 4 V
-6 3 V
7 -1 V
4 0 V
-2 2 V
-12 5 V
2 2 V
8 -1 V
-32 10 V
22 -5 V
3 1 V
-22 7 V
17 -3 V
-15 7 V
16 0 V
-31 13 V
-2 5 V
28 -2 V
-21 9 V
-18 9 V
9 2 V
-14 9 V
24 1 V
-35 11 V
23 4 V
-7 6 V
-4 4 V
-33 8 V
-3 4 V
14 7 V
-2 9 V
-30 10 V
-21 9 V
3 7 V
14 3 V
-31 2 V
6 2 V
-10 2 V
-6 2 V
28 4 V
-25 1 V
-6 2 V
13 4 V
-24 1 V
25 4 V
-10 2 V
-17 1 V
17 4 V
-27 0 V
-7 2 V
13 3 V
-3 3 V
-20 0 V
24 5 V
-27 -1 V
19 5 V
-26 -1 V
13 4 V
1 3 V
-12 0 V
-16 0 V
-3 1 V
20 7 V
-11 0 V
7 5 V
-29 -4 V
21 8 V
-28 -4 V
-1 2 V
19 8 V
-4 2 V
-18 -2 V
10 6 V
-3 2 V
-4 2 V
-4 2 V
-3 2 V
-13 -1 V
-13 -2 V
5 6 V
-12 -2 V
5 5 V
5 6 V
-4 2 V
-13 -2 V
2 5 V
-3 3 V
-10 0 V
-9 0 V
-10 -2 V
-4 2 V
5 7 V
-12 -2 V
-4 1 V
6 9 V
-1 4 V
-12 -4 V
-9 -3 V
10 12 V
-14 -7 V
-6 -1 V
9 13 V
-4 2 V
-4 2 V
-16 -9 V
-4 2 V
3 9 V
-4 2 V
-4 2 V
-11 -7 V
-4 2 V
5 14 V
-14 -11 V
5 14 V
-4 1 V
-4 3 V
-11 -9 V
0 9 V
-3 6 V
-7 1 V
-4 3 V
-4 1 V
-10 -12 V
2 16 V
-6 -5 V
-5 -2 V
-4 1 V
-3 4 V
-5 2 V
-4 1 V
-5 -4 V
-2 15 V
-6 -10 V
-2 13 V
-5 -6 V
-4 -5 V
-3 16 V
-5 -4 V
-4 2 V
-5 -8 V
-5 12 V
-5 3 V
-5 -3 V
-4 6 V
-4 3 V
-3 -4 V
-5 7 V
-1 -14 V
-6 16 V
0 -15 V
-7 17 V
-3 -9 V
-4 1 V
-5 6 V
-5 6 V
-5 4 V
-3 -3 V
-3 -4 V
-2 -5 V
-4 1 V
-4 3 V
-8 9 V
-3 -1 V
0 -6 V
-7 11 V
-4 1 V
-8 10 V
-3 -1 V
-4 1 V
-5 3 V
-4 -1 V
3 -11 V
-3 -1 V
-3 -2 V
-12 16 V
4 -12 V
-13 14 V
3 -8 V
-15 17 V
-3 1 V
-3 0 V
8 -16 V
-3 0 V
-18 21 V
-3 0 V
11 -20 V
-21 24 V
1 -6 V
7 -13 V
-17 18 V
1 -5 V
-12 11 V
13 -20 V
-2 -1 V
-16 17 V
-9 8 V
16 -22 V
-11 9 V
3 -8 V
-13 11 V
-16 15 V
16 -22 V
-1 -1 V
-10 9 V
-13 10 V
12 -16 V
-18 17 V
0 -3 V
9 -12 V
-15 12 V
7 -11 V
-14 12 V
7 -9 V
-23 21 V
16 -19 V
-31 27 V
-2 0 V
14 -16 V
-3 1 V
-21 16 V
4 -6 V
6 -8 V
-4 1 V
-17 14 V
2 -5 V
-6 4 V
-13 9 V
30 -28 V
-31 25 V
23 -23 V
-10 7 V
-24 18 V
17 -17 V
-3 0 V
2 -3 V
-13 9 V
-9 5 V
-21 16 V
-3 0 V
15 -14 V
6 -8 V
-32 24 V
32 -28 V
-27 20 V
22 -19 V
-21 15 V
-3 0 V
10 -9 V
-28 19 V
26 -21 V
-10 6 V
4 -5 V
-3 0 V
-12 7 V
1 -2 V
-12 7 V
-22 15 V
-4 0 V
17 -14 V
-5 3 V
12 -11 V
-40 27 V
-3 0 V
33 -24 V
-42 26 V
25 -18 V
-15 8 V
-17 11 V
37 -27 V
-44 28 V
24 -18 V
7 -7 V
-5 2 V
-3 1 V
-27 15 V
7 -5 V
-11 6 V
7 -6 V
-23 13 V
23 -16 V
5 -5 V
-36 21 V
2 -2 V
28 -20 V
-39 23 V
28 -19 V
-7 3 V
6 -5 V
-9 4 V
-30 17 V
35 -23 V
-7 2 V
-15 8 V
-8 3 V
8 -6 V
-28 15 V
0 -1 V
16 -10 V
-5 1 V
-1 -1 V
-5 1 V
-16 8 V
26 -16 V
-31 16 V
22 -14 V
-27 14 V
10 -7 V
20 -12 V
-33 17 V
-2 0 V
24 -15 V
-24 12 V
19 -12 V
0 -2 V
-16 9 V
11 -8 V
-5 1 V
-29 15 V
30 -18 V
-33 17 V
6 -5 V
-6 2 V
24 -14 V
-2 0 V
-2 -1 V
-32 16 V
3 -2 V
12 -8 V
-2 -1 V
-19 9 V
25 -14 V
-8 3 V
9 -6 V
-3 0 V
-1 -1 V
-1 -1 V
-34 17 V
3 -3 V
25 -14 V
-16 7 V
7 -4 V
-2 -1 V
-24 11 V
20 -12 V
-25 12 V
23 -13 V
7 -5 V
-2 1 V
-13 5 V
11 -6 V
-12 4 V
-9 3 V
13 -7 V
-8 3 V
currentpoint stroke M
-4 0 V
-10 4 V
11 -7 V
-25 11 V
8 -5 V
19 -10 V
-21 9 V
13 -7 V
-15 6 V
17 -9 V
-29 12 V
-3 0 V
1 -1 V
29 -14 V
-9 2 V
4 -2 V
-14 5 V
14 -7 V
-11 3 V
-10 4 V
-2 0 V
16 -8 V
-12 4 V
-4 0 V
8 -4 V
1 -1 V
8 -5 V
-10 3 V
4 -2 V
-10 3 V
-6 2 V
15 -7 V
-17 6 V
13 -6 V
1 -2 V
-16 6 V
-1 0 V
1 -2 V
-3 0 V
-10 4 V
-9 2 V
11 -5 V
6 -4 V
9 -4 V
0 -1 V
0 -1 V
-12 5 V
14 -7 V
-25 9 V
-5 2 V
27 -12 V
-2 0 V
-6 2 V
-5 1 V
-6 1 V
-3 1 V
4 -3 V
-10 3 V
16 -7 V
3 -2 V
-4 2 V
-2 0 V
7 -4 V
-7 2 V
4 -2 V
-1 0 V
-28 9 V
30 -12 V
-5 2 V
-1 -1 V
-29 11 V
8 -4 V
12 -5 V
8 -4 V
-5 1 V
-12 4 V
15 -6 V
-19 6 V
-6 2 V
45 -17 V
-1 0 V
-25 8 V
27 -10 V
-35 12 V
-16 5 V
25 -10 V
-26 9 V
48 -18 V
-33 12 V
36 -14 V
-34 11 V
36 -13 V
-57 19 V
52 -19 V
-31 11 V
-12 3 V
51 -18 V
-46 16 V
5 -3 V
40 -15 V
-49 17 V
2 -1 V
2 -2 V
-1 0 V
-3 0 V
51 -18 V
-48 16 V
-14 4 V
37 -13 V
-35 12 V
-1 -1 V
11 -4 V
37 -13 V
12 -5 V
-49 16 V
46 -16 V
-47 16 V
51 -18 V
-3 0 V
-50 16 V
52 -18 V
-7 2 V
-38 12 V
-2 0 V
-9 3 V
2 -2 V
28 -10 V
25 -9 V
-68 22 V
53 -18 V
-20 6 V
-5 1 V
-14 4 V
5 -2 V
7 -3 V
11 -4 V
-29 9 V
-1 0 V
-8 2 V
13 -5 V
-3 0 V
43 -14 V
11 -4 V
-62 19 V
34 -11 V
-23 7 V
-10 3 V
-3 0 V
19 -6 V
-19 5 V
67 -21 V
-36 10 V
-30 9 V
60 -19 V
-30 9 V
21 -7 V
6 -2 V
6 -3 V
-24 7 V
-7 2 V
33 -11 V
-61 18 V
24 -7 V
-27 7 V
4 -2 V
11 -3 V
19 -6 V
-10 2 V
-10 3 V
29 -10 V
-4 1 V
-22 6 V
9 -3 V
-16 4 V
51 -15 V
1 -1 V
-21 6 V
-16 4 V
38 -12 V
-44 13 V
36 -11 V
-48 13 V
14 -4 V
6 -2 V
34 -11 V
2 -1 V
-13 3 V
-45 13 V
57 -17 V
-60 17 V
13 -4 V
-4 1 V
4 -2 V
47 -14 V
-18 5 V
18 -6 V
-57 16 V
9 -3 V
48 -14 V
-56 15 V
12 -4 V
43 -12 V
-4 1 V
-48 12 V
-4 1 V
35 -10 V
21 -6 V
-34 9 V
35 -10 V
-43 11 V
-4 1 V
-3 0 V
-5 1 V
4 -1 V
6 -2 V
42 -12 V
-20 5 V
-20 5 V
17 -5 V
-27 7 V
49 -14 V
-48 12 V
51 -14 V
-53 14 V
6 -2 V
35 -10 V
-9 2 V
-11 3 V
-16 3 V
47 -12 V
-48 12 V
47 -13 V
-42 11 V
5 -2 V
32 -9 V
3 -1 V
-31 8 V
7 -3 V
9 -2 V
-35 8 V
42 -11 V
10 -3 V
-51 13 V
3 -1 V
7 -2 V
34 -9 V
0 -1 V
-1 0 V
-17 4 V
10 -3 V
-24 6 V
33 -9 V
-34 9 V
37 -10 V
-47 11 V
-1 0 V
6 -2 V
40 -10 V
-5 1 V
-42 9 V
10 -3 V
12 -3 V
28 -7 V
-17 3 V
17 -4 V
-7 1 V
-21 5 V
28 -7 V
-45 10 V
2 0 V
36 -9 V
-1 -1 V
3 -1 V
-10 2 V
-28 7 V
4 -2 V
-1 0 V
37 -9 V
-40 9 V
37 -9 V
-5 0 V
11 -2 V
-11 2 V
10 -3 V
-8 2 V
-42 9 V
45 -10 V
-10 2 V
-3 0 V
-22 4 V
27 -6 V
-33 7 V
-4 1 V
41 -10 V
10 -2 V
-28 6 V
-22 4 V
1 0 V
-1 -1 V
41 -9 V
-1 0 V
-39 8 V
52 -12 V
-38 8 V
36 -8 V
0 -1 V
-51 11 V
3 -1 V
36 -8 V
14 -3 V
-30 6 V
31 -7 V
-2 0 V
-26 5 V
-8 2 V
-19 4 V
0 -1 V
43 -9 V
-40 8 V
15 -3 V
-3 0 V
-4 0 V
44 -10 V
-50 11 V
0 -1 V
9 -2 V
37 -8 V
-50 10 V
35 -7 V
13 -3 V
-43 8 V
4 -1 V
-8 2 V
50 -11 V
-43 9 V
37 -8 V
-12 2 V
-30 6 V
54 -12 V
-37 8 V
28 -6 V
-26 5 V
-15 3 V
38 -8 V
-12 2 V
25 -6 V
-54 11 V
41 -8 V
-18 3 V
11 -2 V
-5 0 V
-1 0 V
-4 0 V
11 -2 V
15 -3 V
-53 10 V
59 -12 V
-42 8 V
31 -6 V
-25 4 V
-18 4 V
27 -6 V
14 -3 V
-32 6 V
10 -2 V
7 -2 V
30 -6 V
-34 7 V
-15 2 V
47 -9 V
-17 3 V
19 -4 V
1 0 V
-9 1 V
9 -2 V
-1 0 V
-60 11 V
31 -6 V
13 -3 V
-29 6 V
42 -9 V
-31 6 V
30 -6 V
-38 7 V
-15 3 V
44 -9 V
-39 7 V
-9 2 V
61 -12 V
2 -1 V
-35 7 V
-5 1 V
25 -6 V
10 -2 V
-26 5 V
-10 2 V
-8 1 V
51 -10 V
-3 1 V
-49 9 V
currentpoint stroke M
-1 0 V
50 -10 V
2 -1 V
-63 12 V
8 -2 V
55 -10 V
-47 8 V
-16 3 V
18 -4 V
45 -8 V
-31 6 V
-11 1 V
1 0 V
-10 1 V
4 0 V
30 -6 V
20 -4 V
-61 11 V
54 -10 V
-35 6 V
-2 0 V
33 -6 V
7 -1 V
-49 8 V
52 -9 V
-25 4 V
25 -5 V
-52 9 V
2 0 V
11 -2 V
-14 2 V
8 -2 V
-11 2 V
2 0 V
52 -10 V
3 -1 V
-1 0 V
-45 8 V
-5 1 V
32 -6 V
20 -4 V
-12 2 V
-51 9 V
61 -11 V
-30 5 V
26 -4 V
-12 1 V
-49 9 V
19 -4 V
15 -3 V
-32 6 V
52 -9 V
-12 2 V
7 -2 V
-30 5 V
-15 2 V
38 -6 V
-15 2 V
35 -6 V
10 -2 V
-16 3 V
16 -3 V
-3 0 V
-25 4 V
-40 7 V
7 -2 V
19 -3 V
39 -7 V
-17 3 V
17 -3 V
-59 10 V
2 -1 V
-7 1 V
4 -1 V
2 0 V
-7 1 V
40 -7 V
-36 6 V
-1 0 V
67 -11 V
-71 11 V
9 -1 V
-8 1 V
43 -8 V
20 -3 V
-62 10 V
67 -11 V
-13 2 V
-41 6 V
8 -1 V
-20 3 V
71 -12 V
-66 11 V
16 -3 V
27 -4 V
19 -3 V
-49 7 V
9 -1 V
44 -8 V
-3 1 V
-28 4 V
24 -4 V
-24 4 V
32 -5 V
-52 8 V
2 -1 V
-12 2 V
46 -7 V
12 -3 V
-25 4 V
21 -3 V
-2 0 V
-62 10 V
76 -13 V
-58 10 V
33 -6 V
-36 6 V
9 -2 V
51 -8 V
-10 1 V
-29 5 V
39 -6 V
-70 11 V
58 -10 V
9 -1 V
-2 0 V
-50 7 V
59 -9 V
-10 2 V
-56 8 V
-10 2 V
51 -8 V
22 -4 V
-21 3 V
19 -3 V
-57 9 V
55 -9 V
1 0 V
5 -1 V
-69 10 V
45 -7 V
-20 3 V
-14 2 V
60 -9 V
-2 0 V
-66 10 V
67 -10 V
-12 1 V
-34 5 V
-14 2 V
32 -5 V
16 -2 V
-17 2 V
26 -4 V
-72 11 V
36 -5 V
-23 3 V
-9 1 V
35 -5 V
-40 6 V
13 -2 V
-12 1 V
79 -12 V
-77 12 V
37 -6 V
-38 6 V
-1 0 V
4 -1 V
34 -5 V
36 -6 V
-19 3 V
16 -2 V
-9 1 V
-37 5 V
54 -8 V
2 0 V
-60 8 V
-16 3 V
12 -2 V
-9 1 V
17 -3 V
-21 3 V
73 -11 V
-36 5 V
32 -4 V
-70 10 V
15 -3 V
-7 1 V
45 -6 V
-29 4 V
4 -1 V
46 -7 V
-12 2 V
-50 7 V
-2 0 V
10 -1 V
15 -2 V
37 -6 V
-59 8 V
22 -3 V
-20 3 V
53 -8 V
7 -1 V
-10 2 V
-34 4 V
22 -3 V
-37 5 V
46 -6 V
-41 5 V
-12 2 V
50 -7 V
21 -3 V
-21 3 V
-54 7 V
44 -6 V
9 -2 V
5 0 V
-55 7 V
10 -1 V
-7 1 V
1 -1 V
22 -3 V
39 -5 V
-27 3 V
-24 4 V
1 -1 V
4 0 V
54 -8 V
-61 8 V
6 0 V
44 -7 V
-60 9 V
8 -2 V
65 -9 V
-56 8 V
16 -2 V
-22 3 V
38 -6 V
-46 7 V
55 -8 V
-38 5 V
-19 2 V
1 0 V
6 -1 V
9 -1 V
13 -2 V
-16 2 V
16 -2 V
29 -4 V
-54 7 V
17 -2 V
52 -7 V
-69 9 V
46 -6 V
21 -3 V
3 -1 V
-55 8 V
7 -1 V
-7 0 V
43 -5 V
-6 0 V
17 -2 V
-37 5 V
-15 2 V
-19 2 V
5 -1 V
6 0 V
41 -6 V
11 -2 V
-22 3 V
-34 5 V
60 -8 V
-54 7 V
1 0 V
18 -3 V
-17 2 V
-11 2 V
23 -3 V
15 -2 V
-10 1 V
-11 1 V
13 -2 V
-3 1 V
-26 3 V
38 -5 V
17 -2 V
-13 1 V
-11 2 V
37 -5 V
-34 4 V
11 -1 V
-29 3 V
27 -3 V
-2 0 V
-31 4 V
22 -3 V
-21 3 V
22 -3 V
-24 3 V
-6 0 V
54 -7 V
-17 3 V
7 -1 V
-29 3 V
52 -7 V
1 0 V
-24 3 V
-44 6 V
36 -5 V
31 -4 V
-3 0 V
-12 2 V
7 -1 V
-38 5 V
45 -6 V
-15 2 V
-31 4 V
35 -5 V
-24 3 V
32 -4 V
-65 8 V
12 -1 V
-5 0 V
41 -5 V
-38 5 V
24 -3 V
-29 3 V
36 -4 V
-14 1 V
-6 1 V
24 -3 V
-36 4 V
29 -3 V
19 -3 V
7 -1 V
-2 1 V
4 -1 V
-29 4 V
34 -5 V
-63 8 V
64 -8 V
-10 1 V
1 0 V
-6 1 V
8 -1 V
-50 6 V
5 -1 V
45 -6 V
-58 8 V
5 -1 V
35 -4 V
21 -3 V
-13 1 V
6 0 V
3 -1 V
-9 1 V
-47 6 V
37 -5 V
20 -2 V
-2 0 V
-46 6 V
45 -6 V
-7 1 V
11 -1 V
-53 6 V
41 -5 V
-18 2 V
27 -3 V
-32 4 V
42 -6 V
-1 1 V
-1 0 V
-23 2 V
27 -3 V
-9 1 V
-9 1 V
15 -2 V
-8 1 V
-28 4 V
28 -4 V
-6 1 V
11 -2 V
9 -1 V
-5 1 V
-2 0 V
-50 6 V
44 -5 V
-2 0 V
5 -1 V
-36 5 V
45 -6 V
-6 1 V
-36 4 V
14 -2 V
22 -3 V
-3 1 V
-4 0 V
9 -1 V
-2 0 V
-40 5 V
currentpoint stroke M
37 -4 V
6 -1 V
-5 0 V
19 -2 V
-71 9 V
5 -1 V
63 -8 V
-4 1 V
-61 7 V
28 -3 V
-29 3 V
40 -5 V
19 -2 V
-32 4 V
-23 2 V
60 -7 V
-32 4 V
24 -3 V
14 -2 V
-16 2 V
-62 8 V
61 -8 V
-3 1 V
7 -1 V
-52 6 V
34 -4 V
-33 4 V
46 -6 V
-1 0 V
-18 2 V
-34 4 V
67 -8 V
-13 2 V
15 -2 V
12 -2 V
-20 3 V
-8 1 V
14 -2 V
9 -1 V
5 -1 V
-8 1 V
-30 4 V
-42 5 V
49 -6 V
5 -1 V
-2 0 V
25 -3 V
-23 3 V
-50 6 V
10 -1 V
-18 2 V
20 -3 V
38 -4 V
-16 2 V
47 -6 V
-13 2 V
-15 1 V
12 -1 V
-20 2 V
14 -1 V
-13 1 V
-18 2 V
53 -6 V
-45 5 V
-37 4 V
4 0 V
50 -6 V
12 -2 V
-12 2 V
32 -4 V
-10 1 V
-74 9 V
62 -7 V
-16 1 V
26 -3 V
20 -2 V
-21 2 V
-21 3 V
-50 6 V
40 -5 V
-9 1 V
50 -6 V
-32 4 V
1 0 V
6 -1 V
-51 6 V
79 -9 V
-80 9 V
-8 1 V
61 -7 V
-63 7 V
8 -1 V
8 -1 V
-6 1 V
65 -8 V
-2 0 V
-66 8 V
102 -12 V
-96 11 V
95 -11 V
-53 6 V
34 -4 V
-32 4 V
19 -2 V
-22 2 V
-44 5 V
70 -8 V
-24 3 V
17 -2 V
-61 7 V
98 -12 V
-43 5 V
-23 3 V
-2 0 V
61 -7 V
-93 11 V
46 -6 V
29 -3 V
-77 9 V
93 -11 V
-85 10 V
51 -6 V
-14 2 V
-3 0 V
51 -6 V
-19 2 V
-37 4 V
9 -1 V
-39 5 V
42 -5 V
-19 2 V
20 -2 V
22 -3 V
27 -3 V
-93 11 V
106 -13 V
-109 13 V
46 -6 V
54 -6 V
-75 9 V
48 -6 V
-28 3 V
-37 5 V
90 -11 V
-42 5 V
36 -4 V
-18 2 V
-68 8 V
61 -7 V
-50 5 V
-18 2 V
8 -1 V
83 -9 V
-90 10 V
66 -7 V
-28 3 V
43 -5 V
16 -2 V
-68 8 V
49 -6 V
-55 6 V
77 -8 V
-53 5 V
-27 3 V
7 0 V
56 -7 V
-40 5 V
-34 4 V
63 -8 V
-37 5 V
6 -1 V
3 0 V
3 -1 V
-5 1 V
-29 3 V
75 -9 V
-36 4 V
54 -6 V
-83 10 V
77 -9 V
16 -2 V
-3 0 V
2 0 V
-51 6 V
-49 5 V
49 -5 V
-16 2 V
-12 1 V
-10 1 V
62 -7 V
-53 6 V
21 -3 V
36 -4 V
-75 9 V
28 -3 V
53 -6 V
-56 6 V
-24 2 V
-11 2 V
52 -6 V
-39 4 V
25 -3 V
20 -2 V
-10 1 V
-41 5 V
20 -3 V
21 -2 V
-12 1 V
-19 2 V
-10 1 V
48 -5 V
51 -6 V
-11 2 V
-1 0 V
-75 8 V
18 -2 V
49 -5 V
-54 5 V
70 -7 V
-93 10 V
63 -7 V
-34 4 V
-29 3 V
27 -3 V
61 -7 V
19 -2 V
-84 9 V
30 -3 V
-31 3 V
63 -7 V
-6 1 V
-27 3 V
-49 5 V
27 -3 V
-11 1 V
-6 1 V
12 -1 V
-6 0 V
-17 2 V
-1 0 V
6 -1 V
95 -10 V
-63 7 V
-11 1 V
-7 1 V
-11 1 V
-4 0 V
76 -8 V
-6 1 V
-70 7 V
106 -11 V
-104 11 V
41 -5 V
-34 4 V
32 -4 V
10 -1 V
-44 5 V
60 -6 V
-12 1 V
40 -5 V
2 0 V
-102 11 V
105 -11 V
-76 8 V
-13 1 V
72 -7 V
20 -3 V
-35 4 V
-71 8 V
110 -12 V
-17 2 V
-1 0 V
-55 6 V
32 -4 V
-32 3 V
42 -4 V
8 -1 V
-79 8 V
12 -1 V
38 -4 V
-53 6 V
20 -3 V
4 0 V
4 -1 V
-15 2 V
-11 1 V
123 -13 V
-7 1 V
-100 10 V
1 0 V
87 -9 V
-86 9 V
13 -1 V
79 -9 V
-54 6 V
57 -6 V
-90 9 V
-25 3 V
57 -6 V
64 -7 V
12 -1 V
-69 7 V
59 -6 V
-108 11 V
-9 1 V
6 -1 V
64 -7 V
-60 7 V
113 -12 V
-41 4 V
-43 5 V
-10 1 V
-19 2 V
12 -2 V
-6 1 V
100 -11 V
-93 10 V
-20 2 V
66 -7 V
-11 1 V
-58 6 V
8 -1 V
40 -4 V
31 -3 V
-67 7 V
1 0 V
-9 1 V
43 -5 V
9 -1 V
12 -1 V
22 -2 V
-65 6 V
15 -1 V
-33 3 V
17 -2 V
-14 1 V
70 -7 V
50 -5 V
-23 2 V
14 -1 V
-111 11 V
61 -6 V
-34 3 V
-28 3 V
113 -11 V
-60 6 V
26 -3 V
-58 6 V
100 -10 V
-109 10 V
-2 1 V
91 -10 V
29 -3 V
-4 1 V
-122 12 V
40 -4 V
-6 0 V
-21 2 V
81 -8 V
-9 1 V
-12 1 V
-59 6 V
51 -5 V
-24 2 V
-31 3 V
8 -1 V
117 -11 V
-121 12 V
41 -4 V
5 -1 V
37 -4 V
-48 5 V
7 -1 V
79 -8 V
-48 5 V
-63 6 V
-3 0 V
77 -7 V
21 -2 V
-99 9 V
16 -1 V
83 -8 V
-48 4 V
12 -1 V
17 -2 V
-36 4 V
70 -7 V
-85 8 V
-20 2 V
27 -3 V
57 -5 V
5 -1 V
-25 2 V
1 0 V
33 -3 V
-82 8 V
15 -2 V
6 0 V
8 -1 V
-24 2 V
currentpoint stroke M
81 -8 V
1 0 V
-99 9 V
17 -1 V
-5 0 V
81 -8 V
-45 4 V
-21 2 V
-1 0 V
13 -1 V
34 -3 V
-18 1 V
-32 3 V
35 -3 V
-36 3 V
12 -1 V
2 0 V
55 -5 V
-60 5 V
77 -7 V
-7 0 V
6 0 V
-54 5 V
-29 2 V
89 -8 V
-47 4 V
-28 2 V
-1 1 V
10 -1 V
32 -3 V
-44 3 V
87 -7 V
-30 2 V
4 0 V
-51 4 V
70 -6 V
-18 1 V
20 -2 V
-16 2 V
9 -1 V
-73 6 V
6 -1 V
78 -6 V
1 -1 V
1 0 V
-38 3 V
-42 4 V
2 0 V
49 -5 V
-34 3 V
-7 1 V
-5 0 V
25 -2 V
6 -1 V
52 -5 V
-81 7 V
97 -8 V
-40 3 V
-27 2 V
-25 2 V
49 -4 V
-1 0 V
-48 4 V
68 -6 V
6 -1 V
6 0 V
15 -1 V
-6 0 V
-2 0 V
2 0 V
-71 5 V
72 -6 V
-69 6 V
40 -4 V
-34 3 V
74 -6 V
-2 0 V
-49 4 V
-33 2 V
36 -3 V
50 -4 V
-39 3 V
-14 1 V
44 -4 V
-27 2 V
36 -3 V
-13 1 V
-46 4 V
59 -5 V
-77 6 V
29 -3 V
-6 1 V
63 -5 V
-15 1 V
-50 3 V
30 -2 V
7 -1 V
-5 1 V
-35 2 V
2 0 V
54 -4 V
-39 2 V
-10 1 V
33 -3 V
-40 3 V
8 -1 V
62 -4 V
-2 0 V
-50 3 V
18 -1 V
-35 2 V
38 -3 V
-8 1 V
-21 1 V
2 0 V
10 -1 V
53 -4 V
-2 0 V
-1 0 V
-18 1 V
-27 2 V
13 -1 V
9 -1 V
20 -1 V
-36 2 V
37 -3 V
-4 0 V
-28 2 V
29 -2 V
-29 2 V
12 -1 V
22 -2 V
16 -1 V
-15 1 V
-40 2 V
62 -4 V
-53 3 V
7 -1 V
40 -2 V
-59 3 V
53 -3 V
-44 2 V
-3 0 V
57 -3 V
8 -1 V
-3 0 V
-16 1 V
-42 2 V
31 -2 V
-31 2 V
27 -2 V
-11 1 V
-7 0 V
-5 0 V
31 -2 V
-17 1 V
42 -3 V
-52 3 V
50 -3 V
-10 0 V
4 0 V
-22 1 V
28 -2 V
-22 1 V
29 -1 V
-28 1 V
10 -1 V
-23 1 V
41 -2 V
-22 1 V
-23 1 V
-2 0 V
48 -3 V
1 0 V
-14 1 V
21 -2 V
-4 0 V
-19 1 V
5 0 V
-19 0 V
21 -1 V
16 -1 V
-7 0 V
13 -1 V
-11 1 V
2 -1 V
-39 2 V
55 -3 V
-41 2 V
35 -2 V
4 0 V
-22 0 V
-22 1 V
22 -1 V
30 -1 V
-28 0 V
16 0 V
-4 0 V
-3 -1 V
-18 1 V
27 -1 V
-34 0 V
36 -1 V
14 0 V
-6 -1 V
-9 0 V
-22 1 V
11 -1 V
-9 0 V
14 0 V
-23 0 V
25 -1 V
-1 0 V
-22 0 V
9 0 V
21 -1 V
-27 0 V
34 -1 V
-2 0 V
-14 0 V
-14 0 V
11 0 V
30 -1 V
-7 0 V
7 -1 V
-37 1 V
48 -1 V
-15 0 V
13 -1 V
-6 0 V
-35 0 V
44 -1 V
4 0 V
-24 0 V
16 0 V
-34 -1 V
13 0 V
-5 0 V
-6 0 V
39 -1 V
-9 0 V
11 0 V
-37 -1 V
27 0 V
20 -1 V
-7 -1 V
-31 -1 V
17 0 V
25 -1 V
-7 0 V
-22 -1 V
-3 -1 V
15 -1 V
13 0 V
15 -1 V
-22 -1 V
26 0 V
0 -1 V
-4 -1 V
-25 -2 V
34 1 V
7 -1 V
-34 -2 V
2 -1 V
38 1 V
-32 -3 V
29 0 V
11 0 V
-15 -2 V
14 0 V
-21 -2 V
-2 -2 V
16 1 V
-6 -1 V
-6 -1 V
143 11 V
-116 -10 V
-8 -1 V
12 1 V
-11 -1 V
121 10 V
-106 -10 V
-12 -1 V
9 0 V
6 1 V
128 12 V
-1 -1 V
-155 -16 V
158 16 V
1 0 V
-8 -1 V
-128 -14 V
-9 -1 V
121 13 V
22 2 V
-24 -3 V
-106 -12 V
134 15 V
-23 -3 V
23 2 V
-138 -17 V
-10 -2 V
113 14 V
0 -1 V
14 2 V
-98 -14 V
1 0 V
-1 -1 V
-14 -2 V
1 -1 V
118 17 V
-9 -2 V
15 2 V
-105 -15 V
110 16 V
-112 -18 V
-17 -3 V
100 15 V
-73 -12 V
-3 -1 V
92 15 V
-99 -17 V
125 20 V
-110 -19 V
-22 -4 V
96 16 V
-76 -13 V
67 11 V
-67 -12 V
67 11 V
-1 0 V
51 9 V
-25 -5 V
-83 -16 V
-5 -1 V
-12 -3 V
9 2 V
10 1 V
59 12 V
11 1 V
-80 -16 V
89 18 V
34 6 V
-122 -25 V
69 13 V
54 11 V
-108 -23 V
-1 -1 V
-6 -1 V
9 1 V
105 23 V
-59 -13 V
-59 -14 V
122 27 V
-60 -13 V
-45 -11 V
61 14 V
-76 -18 V
84 19 V
25 6 V
-25 -6 V
-24 -6 V
39 9 V
-98 -24 V
64 15 V
-9 -2 V
-40 -10 V
-15 -4 V
16 3 V
-9 -2 V
71 17 V
36 9 V
-53 -14 V
-2 -1 V
49 13 V
-39 -11 V
-10 -2 V
44 11 V
-35 -9 V
25 6 V
-82 -22 V
16 4 V
32 8 V
-30 -8 V
87 23 V
-18 -5 V
-73 -20 V
31 8 V
-2 -1 V
64 18 V
-104 -30 V
17 5 V
64 18 V
-61 -18 V
31 9 V
-13 -4 V
-14 -4 V
13 3 V
44 13 V
-53 -16 V
currentpoint stroke M
1 0 V
75 22 V
-85 -25 V
9 2 V
-24 -7 V
30 9 V
75 22 V
-67 -20 V
-36 -11 V
27 8 V
-2 -1 V
60 18 V
-56 -18 V
14 5 V
-19 -6 V
42 12 V
-62 -19 V
26 8 V
1 0 V
4 1 V
-23 -8 V
19 6 V
-25 -9 V
17 5 V
26 9 V
-8 -3 V
-17 -6 V
-6 -3 V
65 22 V
-51 -17 V
58 19 V
-70 -24 V
-8 -3 V
7 2 V
27 9 V
46 16 V
-56 -20 V
69 24 V
-17 -7 V
-71 -25 V
0 -1 V
28 10 V
-28 -10 V
8 2 V
19 7 V
71 26 V
-63 -24 V
16 6 V
-44 -17 V
-1 -1 V
90 34 V
-5 -2 V
-77 -29 V
3 1 V
63 23 V
-22 -9 V
-45 -17 V
62 24 V
-65 -26 V
57 22 V
-40 -16 V
50 19 V
-48 -19 V
-9 -4 V
1 0 V
55 22 V
4 1 V
-67 -28 V
64 27 V
-27 -12 V
51 21 V
-80 -34 V
10 4 V
51 22 V
-46 -21 V
-7 -3 V
57 25 V
15 6 V
-44 -20 V
-3 -2 V
22 10 V
-13 -7 V
20 9 V
-36 -16 V
-11 -6 V
-12 -5 V
0 -1 V
44 20 V
-8 -4 V
46 21 V
-30 -14 V
-30 -15 V
58 28 V
-59 -29 V
55 26 V
-65 -31 V
38 18 V
17 8 V
-4 -2 V
11 5 V
-13 -6 V
-53 -26 V
41 19 V
-6 -3 V
19 9 V
-13 -7 V
15 8 V
-51 -26 V
21 10 V
-6 -3 V
12 6 V
36 18 V
-38 -20 V
51 26 V
-46 -24 V
-24 -13 V
17 9 V
-11 -6 V
23 11 V
-6 -3 V
-25 -14 V
28 14 V
-21 -11 V
10 5 V
-10 -6 V
-3 -2 V
53 29 V
-26 -15 V
-10 -6 V
43 24 V
-7 -4 V
1 0 V
-28 -17 V
-8 -5 V
-3 -2 V
-5 -4 V
10 6 V
-6 -4 V
6 3 V
42 24 V
-47 -28 V
51 30 V
-2 -3 V
8 3 V
-7 -6 V
5 1 V
11 6 V
-13 -10 V
8 5 V
-6 -6 V
3 0 V
9 6 V
-6 -7 V
10 6 V
-9 -9 V
3 0 V
9 6 V
-2 -4 V
-3 -6 V
2 0 V
1 -2 V
8 8 V
2 0 V
-2 -6 V
5 4 V
0 -2 V
-2 -6 V
-1 -5 V
4 3 V
2 1 V
1 -2 V
1 0 V
-2 -8 V
8 11 V
-1 -6 V
-2 -8 V
1 -2 V
7 12 V
-3 -12 V
1 -3 V
4 6 V
2 2 V
1 -4 V
1 1 V
1 -4 V
3 4 V
-1 -9 V
1 -8 V
2 -1 V
2 4 V
1 -5 V
1 0 V
1 -8 V
1 -1 V
2 2 V
0 -6 V
1 0 V
2 0 V
2 13 V
1 -8 V
0 -13 V
2 15 V
1 -17 V
1 3 V
2 5 V
0 -1 V
1 -17 V
1 21 V
2 -22 V
0 8 V
2 -16 V
1 0 V
1 -3 V
0 14 V
2 -22 V
0 13 V
1 -8 V
0 7 V
3 -22 V
0 -3 V
1 -5 V
1 -4 V
-3 33 V
2 -17 V
-3 33 V
7 -67 V
-3 34 V
-1 17 V
0 -1 V
6 -50 V
0 11 V
-1 11 V
-3 32 V
1 -3 V
0 3 V
5 -30 V
-3 26 V
7 -50 V
-1 16 V
-2 21 V
3 -21 V
-2 15 V
2 -9 V
3 -19 V
-2 15 V
1 -6 V
-2 15 V
2 -50 V
1 9 V
-4 -25 V
4 28 V
0 4 V
-5 -29 V
-2 -11 V
0 4 V
-2 -11 V
4 30 V
1 14 V
-7 -51 V
2 28 V
1 10 V
0 8 V
-6 -53 V
2 32 V
-4 -34 V
1 13 V
4 40 V
-4 -32 V
-1 -1 V
3 32 V
-2 -23 V
0 12 V
-4 -46 V
3 39 V
-1 -7 V
-1 -2 V
-1 -1 V
-1 -3 V
-1 -11 V
-2 -10 V
0 4 V
-2 -9 V
0 15 V
-1 -5 V
-1 1 V
-1 -11 V
-1 4 V
-1 -5 V
-1 -16 V
-2 11 V
-1 -17 V
-1 18 V
0 -20 V
-2 12 V
-1 -4 V
-1 -12 V
-1 -2 V
-3 13 V
-1 -4 V
-1 -3 V
-2 3 V
0 -12 V
-1 -6 V
-4 15 V
0 -10 V
-2 3 V
-1 -3 V
1 -9 V
-2 1 V
-1 -1 V
-4 7 V
1 -10 V
-2 3 V
-1 -2 V
-3 3 V
-1 -3 V
2 -7 V
-6 8 V
-1 -3 V
-2 0 V
2 -7 V
-4 2 V
-2 1 V
-1 -4 V
-2 -2 V
-2 1 V
6 -10 V
-2 -1 V
-6 7 V
-1 -2 V
3 -7 V
-5 5 V
-4 1 V
2 -5 V
-1 -2 V
2 -4 V
-8 6 V
2 -4 V
-1 -1 V
-1 -1 V
-9 6 V
3 -4 V
-6 3 V
3 -4 V
1 -3 V
-9 4 V
-1 -1 V
-3 0 V
2 -2 V
2 -3 V
-45 27 V
-5 2 V
4 -2 V
-1 -1 V
1 -1 V
2 -1 V
2 -3 V
-15 9 V
-2 0 V
62 -35 V
-46 26 V
48 -28 V
-47 26 V
31 -18 V
-34 19 V
-19 10 V
11 -6 V
-7 4 V
17 -10 V
29 -16 V
-29 15 V
5 -3 V
-31 16 V
18 -10 V
-18 9 V
4 -2 V
-6 2 V
54 -28 V
-41 21 V
39 -20 V
10 -6 V
-52 26 V
-4 2 V
50 -25 V
-59 29 V
57 -29 V
-41 20 V
-5 3 V
-1 0 V
33 -17 V
-29 14 V
23 -11 V
-42 20 V
58 -29 V
-42 20 V
57 -27 V
-63 29 V
33 -15 V
-8 3 V
-23 11 V
currentpoint stroke M
-7 3 V
-7 3 V
69 -33 V
-56 26 V
39 -18 V
25 -12 V
-59 27 V
33 -15 V
-33 14 V
14 -7 V
25 -11 V
19 -9 V
-42 18 V
21 -9 V
-38 16 V
-20 9 V
-3 0 V
45 -20 V
-50 22 V
66 -28 V
-64 26 V
41 -18 V
-36 16 V
48 -21 V
1 -1 V
-4 2 V
-55 22 V
81 -33 V
-81 32 V
36 -15 V
-3 1 V
-22 9 V
-2 0 V
64 -26 V
-9 4 V
-37 14 V
-11 4 V
52 -21 V
-68 27 V
63 -25 V
-67 25 V
62 -24 V
-64 24 V
51 -19 V
23 -9 V
-69 25 V
-11 4 V
46 -17 V
44 -17 V
-19 7 V
-56 20 V
49 -18 V
-14 5 V
16 -6 V
-44 15 V
62 -22 V
12 -4 V
-90 31 V
-7 2 V
-1 0 V
-5 1 V
49 -17 V
-36 12 V
4 -2 V
-19 6 V
14 -5 V
-4 1 V
21 -7 V
-14 4 V
37 -12 V
-51 16 V
15 -5 V
18 -6 V
24 -8 V
21 -7 V
-18 6 V
-37 11 V
-18 6 V
77 -24 V
-61 18 V
63 -20 V
-1 1 V
-94 28 V
50 -15 V
-28 8 V
-4 1 V
12 -4 V
-22 6 V
63 -19 V
-43 13 V
-22 7 V
12 -4 V
9 -3 V
-14 4 V
5 -2 V
-15 4 V
69 -20 V
-58 17 V
17 -5 V
0 -1 V
-18 5 V
1 0 V
-1 0 V
31 -9 V
-32 9 V
87 -25 V
-66 18 V
-27 8 V
-13 3 V
79 -22 V
-75 20 V
9 -3 V
76 -21 V
-40 10 V
56 -15 V
-113 29 V
50 -13 V
-34 9 V
-4 0 V
97 -25 V
-18 5 V
-42 10 V
46 -11 V
10 -3 V
-9 2 V
-22 5 V
42 -10 V
-60 14 V
4 -1 V
-53 12 V
-2 0 V
6 -1 V
-17 3 V
119 -28 V
-59 14 V
-67 14 V
66 -15 V
0 -1 V
19 -4 V
-88 19 V
18 -4 V
75 -17 V
-96 20 V
8 -2 V
68 -14 V
4 -2 V
-65 13 V
-1 0 V
2 -1 V
57 -12 V
32 -7 V
-31 6 V
-68 13 V
-15 2 V
83 -16 V
-65 12 V
-8 1 V
7 -2 V
75 -14 V
-98 17 V
20 -4 V
87 -15 V
-89 15 V
-8 1 V
-5 0 V
95 -16 V
-7 1 V
-75 12 V
-22 3 V
16 -3 V
3 -1 V
95 -15 V
1 -1 V
-96 15 V
-3 0 V
112 -17 V
-31 4 V
-2 0 V
27 -4 V
5 -1 V
-115 15 V
-19 2 V
1 0 V
96 -13 V
2 -1 V
26 -4 V
-28 4 V
20 -3 V
-16 2 V
-109 13 V
105 -13 V
38 -5 V
-133 15 V
-3 0 V
107 -13 V
-127 15 V
16 -3 V
4 -1 V
-6 0 V
-13 1 V
10 -2 V
12 -1 V
106 -11 V
16 -2 V
-149 14 V
134 -13 V
-116 10 V
112 -11 V
4 0 V
-7 0 V
-139 12 V
5 -1 V
-7 0 V
-3 -1 V
15 -2 V
4 -2 V
6 -1 V
-3 -1 V
-10 -1 V
-26 1 V
22 -3 V
-19 0 V
14 -1 V
-10 -1 V
14 -1 V
-37 1 V
23 -2 V
8 -1 V
-34 0 V
24 -2 V
-7 0 V
-15 -1 V
16 -1 V
-7 -1 V
2 0 V
-4 -1 V
-28 -1 V
1 -1 V
26 -1 V
-30 -1 V
29 0 V
0 -1 V
-25 0 V
5 0 V
-6 -1 V
16 0 V
4 0 V
-13 0 V
13 -1 V
-17 0 V
15 0 V
-41 -1 V
32 0 V
-33 0 V
36 0 V
-14 -1 V
4 0 V
-2 0 V
-21 -1 V
-11 0 V
41 0 V
-12 0 V
-13 -1 V
-18 0 V
-8 -1 V
36 1 V
13 0 V
-34 -1 V
-11 -1 V
21 0 V
-21 0 V
20 0 V
-23 -1 V
44 1 V
-44 -2 V
32 1 V
3 0 V
-49 -2 V
47 1 V
-5 0 V
-23 -1 V
14 0 V
-32 -1 V
32 1 V
-10 -1 V
13 0 V
-10 0 V
16 0 V
-18 -1 V
17 0 V
-17 0 V
-37 -2 V
20 0 V
-15 0 V
32 1 V
-36 -2 V
-2 0 V
30 0 V
4 0 V
-37 -1 V
29 1 V
-30 -2 V
11 0 V
23 1 V
-37 -2 V
10 0 V
31 2 V
-45 -3 V
54 3 V
-38 -2 V
-21 -2 V
52 3 V
-6 -1 V
-48 -2 V
9 0 V
-8 -1 V
15 1 V
12 0 V
-35 -2 V
15 1 V
29 1 V
1 0 V
13 0 V
-15 -1 V
-48 -2 V
55 2 V
-11 0 V
-49 -3 V
35 1 V
-33 -2 V
6 0 V
-13 -1 V
22 1 V
35 2 V
-62 -4 V
23 1 V
20 1 V
4 0 V
-34 -2 V
-12 -1 V
53 3 V
-45 -3 V
-19 -1 V
24 1 V
37 2 V
6 1 V
-46 -4 V
5 1 V
42 2 V
-27 -2 V
3 0 V
11 1 V
-13 -1 V
11 0 V
-60 -4 V
41 3 V
-42 -3 V
-4 -1 V
10 1 V
17 1 V
-30 -3 V
40 3 V
30 2 V
-32 -2 V
-42 -4 V
4 1 V
21 1 V
-18 -1 V
5 0 V
19 1 V
-13 -1 V
42 3 V
-54 -4 V
15 1 V
34 2 V
-58 -4 V
71 5 V
-24 -2 V
9 0 V
-11 -1 V
-34 -2 V
42 3 V
-21 -2 V
6 0 V
-42 -3 V
41 3 V
-27 -2 V
17 1 V
-9 -1 V
-3 0 V
2 0 V
-41 -4 V
54 5 V
13 1 V
11 0 V
-70 -5 V
70 5 V
-76 -6 V
64 5 V
-20 -2 V
currentpoint stroke M
-35 -3 V
-15 -1 V
32 2 V
-1 0 V
47 4 V
-13 -1 V
-5 -1 V
-67 -5 V
27 2 V
31 2 V
-6 0 V
19 1 V
-76 -6 V
13 1 V
-1 -1 V
1 0 V
29 3 V
31 2 V
-65 -6 V
7 1 V
26 2 V
39 3 V
-70 -6 V
23 2 V
-36 -3 V
-2 0 V
38 3 V
33 3 V
-75 -7 V
90 8 V
-5 -1 V
-56 -5 V
16 1 V
-48 -4 V
46 4 V
-2 0 V
-51 -5 V
-8 -1 V
25 3 V
-4 -1 V
79 7 V
-71 -6 V
46 4 V
-65 -6 V
-6 -1 V
84 8 V
-19 -2 V
7 0 V
-87 -8 V
86 8 V
-65 -6 V
7 1 V
-27 -3 V
66 6 V
7 0 V
-76 -7 V
91 9 V
711 648 L
21 2 V
-2 0 V
-6 -1 V
97 9 V
-87 -8 V
17 2 V
-21 -2 V
56 5 V
-3 0 V
-17 -2 V
46 4 V
-58 -6 V
-44 -4 V
4 0 V
89 9 V
-77 -8 V
43 4 V
-50 -4 V
83 7 V
-60 -5 V
18 1 V
-9 -1 V
37 4 V
-36 -4 V
-21 -2 V
32 3 V
22 2 V
18 2 V
-18 -2 V
-61 -6 V
57 6 V
-18 -2 V
-2 -1 V
47 5 V
-2 0 V
703 645 L
103 10 V
690 643 L
23 2 V
89 9 V
696 644 L
1 0 V
5 0 V
26 3 V
-38 -4 V
60 6 V
-35 -4 V
23 2 V
-40 -4 V
71 7 V
-1 0 V
-83 -8 V
68 7 V
-66 -7 V
-5 0 V
94 9 V
676 641 L
38 3 V
-23 -2 V
80 8 V
-27 -3 V
5 1 V
-43 -5 V
-28 -2 V
11 1 V
21 2 V
-20 -2 V
97 9 V
-15 -1 V
-91 -9 V
25 2 V
-25 -3 V
104 11 V
-46 -5 V
9 1 V
-55 -6 V
-31 -3 V
28 3 V
50 5 V
-79 -8 V
23 2 V
90 9 V
-17 -1 V
-52 -6 V
-23 -2 V
8 1 V
-12 -2 V
78 8 V
657 637 L
6 1 V
-3 -1 V
4 1 V
5 0 V
80 8 V
-70 -7 V
-14 -1 V
96 9 V
-84 -8 V
94 9 V
-94 -9 V
103 10 V
-61 -6 V
16 1 V
-60 -6 V
11 1 V
-33 -3 V
16 1 V
82 9 V
29 3 V
-33 -4 V
-93 -9 V
44 4 V
80 9 V
-41 -5 V
-38 -4 V
5 1 V
-27 -3 V
-2 0 V
29 3 V
-44 -5 V
35 4 V
-7 -1 V
-13 -2 V
37 4 V
-35 -3 V
11 1 V
-30 -4 V
32 4 V
-21 -2 V
15 1 V
-29 -3 V
37 4 V
17 2 V
41 4 V
-86 -9 V
5 0 V
-3 0 V
43 4 V
-47 -5 V
-4 0 V
101 11 V
653 634 L
62 7 V
-33 -4 V
40 5 V
-62 -7 V
32 3 V
-9 -1 V
-15 -1 V
81 8 V
-76 -8 V
5 1 V
25 2 V
32 4 V
642 633 L
86 9 V
26 3 V
657 634 L
12 1 V
55 6 V
-72 -7 V
57 6 V
-26 -3 V
64 7 V
642 632 L
46 5 V
-29 -3 V
36 4 V
-40 -5 V
15 2 V
90 10 V
-44 -5 V
26 3 V
-36 -4 V
-33 -4 V
-2 0 V
-1 0 V
-12 -2 V
25 3 V
15 2 V
-33 -4 V
19 2 V
34 4 V
-56 -6 V
20 2 V
34 4 V
-54 -6 V
-7 -1 V
48 5 V
6 1 V
57 6 V
-48 -5 V
5 0 V
-49 -5 V
-18 -2 V
15 1 V
94 10 V
672 634 L
5 1 V
-10 -1 V
-11 -2 V
73 8 V
636 630 L
27 3 V
17 2 V
74 8 V
-80 -9 V
-21 -2 V
5 0 V
67 8 V
-43 -5 V
-33 -4 V
91 10 V
1 0 V
-24 -2 V
-49 -6 V
90 10 V
-87 -9 V
36 3 V
-9 -1 V
35 4 V
-23 -2 V
24 2 V
-8 -1 V
-70 -7 V
76 8 V
-68 -8 V
-1 0 V
-18 -2 V
10 1 V
25 3 V
-9 -1 V
46 5 V
1 0 V
-84 -9 V
108 12 V
651 631 L
39 4 V
-18 -2 V
48 5 V
27 3 V
-31 -3 V
-38 -5 V
-19 -2 V
-4 0 V
-24 -3 V
8 1 V
-4 -1 V
63 7 V
-26 -3 V
-7 0 V
54 6 V
-48 -6 V
-46 -5 V
112 13 V
-25 -3 V
4 0 V
-47 -5 V
28 3 V
-56 -6 V
61 7 V
-41 -5 V
13 1 V
-34 -4 V
-2 0 V
27 3 V
6 1 V
16 2 V
11 1 V
6 0 V
-24 -2 V
-30 -4 V
59 7 V
-4 -1 V
-32 -3 V
27 3 V
-22 -3 V
-5 0 V
-10 -2 V
12 2 V
47 5 V
-53 -6 V
11 1 V
14 2 V
-56 -7 V
61 7 V
-69 -8 V
-4 0 V
97 11 V
-52 -6 V
10 1 V
-10 -1 V
2 0 V
-50 -6 V
54 6 V
33 4 V
-6 -1 V
-77 -9 V
21 3 V
-11 -1 V
20 2 V
4 0 V
48 6 V
-38 -5 V
-2 0 V
-42 -5 V
49 6 V
-20 -3 V
24 3 V
-18 -2 V
-31 -4 V
8 1 V
57 7 V
-13 -2 V
-10 -1 V
-2 0 V
-47 -6 V
1 1 V
44 5 V
-29 -4 V
61 7 V
-1 0 V
-44 -5 V
-26 -3 V
52 6 V
29 3 V
625 624 L
14 2 V
-13 -2 V
54 7 V
38 4 V
-31 -4 V
-7 -1 V
-32 -3 V
31 3 V
12 2 V
14 1 V
-23 -3 V
14 2 V
-51 -6 V
61 7 V
-54 -6 V
currentpoint stroke M
-13 -2 V
22 3 V
33 4 V
-26 -4 V
12 2 V
-7 -1 V
6 1 V
-40 -5 V
25 3 V
7 1 V
1 0 V
37 4 V
-78 -9 V
39 4 V
5 1 V
16 2 V
-20 -3 V
13 2 V
-68 -8 V
73 8 V
-5 0 V
-44 -6 V
38 5 V
-44 -5 V
-17 -2 V
28 3 V
43 5 V
14 2 V
-52 -7 V
-3 0 V
21 2 V
-52 -6 V
56 7 V
12 1 V
-12 -1 V
28 3 V
-29 -3 V
25 2 V
-5 0 V
-77 -9 V
57 6 V
1 0 V
-9 -1 V
-48 -6 V
57 7 V
-61 -7 V
70 8 V
-2 0 V
-12 -2 V
-52 -6 V
53 7 V
-1 -1 V
-37 -4 V
56 7 V
7 0 V
-26 -3 V
-51 -6 V
53 6 V
21 3 V
-28 -4 V
5 1 V
-8 -1 V
-44 -5 V
56 6 V
-24 -3 V
18 3 V
-44 -6 V
49 6 V
4 1 V
9 0 V
-67 -8 V
54 7 V
7 1 V
-4 -1 V
12 2 V
-19 -3 V
13 2 V
-40 -5 V
-18 -2 V
34 4 V
-18 -3 V
5 1 V
26 3 V
-47 -6 V
27 4 V
15 1 V
5 1 V
1 0 V
-47 -6 V
41 5 V
-44 -5 V
50 6 V
-4 -1 V
-10 -1 V
15 2 V
-60 -8 V
4 1 V
54 6 V
-6 0 V
-35 -5 V
35 5 V
-54 -7 V
6 1 V
54 6 V
-3 0 V
-49 -6 V
20 2 V
8 1 V
22 3 V
-4 -1 V
-19 -2 V
-1 -1 V
-11 -1 V
27 3 V
2 1 V
-4 -1 V
12 1 V
-56 -7 V
-5 0 V
-6 -1 V
15 2 V
49 6 V
-9 -1 V
-12 -2 V
6 1 V
1 0 V
-27 -4 V
39 5 V
-47 -6 V
45 6 V
-11 -2 V
18 3 V
-63 -8 V
46 5 V
5 1 V
-3 0 V
-29 -4 V
39 5 V
-50 -7 V
42 6 V
-46 -6 V
-7 -1 V
1 0 V
42 5 V
-13 -2 V
-29 -3 V
42 5 V
9 1 V
-40 -5 V
-11 -2 V
50 7 V
-46 -6 V
28 3 V
-15 -2 V
32 4 V
-47 -6 V
15 2 V
-10 -1 V
51 6 V
-57 -7 V
32 4 V
-24 -3 V
5 0 V
24 3 V
17 2 V
-8 -1 V
6 1 V
6 1 V
-53 -7 V
52 6 V
-56 -7 V
23 3 V
27 4 V
-50 -7 V
-10 -2 V
8 1 V
24 4 V
-31 -5 V
19 3 V
33 4 V
20 3 V
-7 -1 V
-65 -9 V
53 7 V
-28 -4 V
3 1 V
18 2 V
-10 -2 V
-8 -1 V
41 6 V
-38 -5 V
9 1 V
12 1 V
10 1 V
-23 -3 V
3 1 V
-8 -1 V
36 4 V
-56 -7 V
32 4 V
-18 -3 V
34 5 V
-63 -9 V
47 7 V
-40 -6 V
-7 -1 V
37 5 V
-3 -1 V
-33 -4 V
-1 0 V
2 0 V
16 2 V
45 6 V
-49 -7 V
5 1 V
23 3 V
-32 -4 V
58 7 V
-59 -8 V
39 5 V
20 3 V
-59 -8 V
9 1 V
35 5 V
-57 -8 V
67 9 V
-51 -7 V
5 0 V
11 2 V
12 1 V
23 4 V
-23 -4 V
-24 -3 V
32 4 V
-18 -2 V
-14 -2 V
47 6 V
-4 -1 V
5 1 V
-62 -9 V
29 4 V
-19 -2 V
54 7 V
-35 -5 V
37 5 V
-60 -8 V
58 8 V
-3 -1 V
3 0 V
-43 -6 V
-19 -2 V
44 6 V
-16 -3 V
-35 -5 V
70 10 V
-1 0 V
-9 -1 V
584 602 L
54 7 V
23 4 V
-6 -1 V
589 602 L
22 3 V
50 7 V
-44 -6 V
18 2 V
22 3 V
-47 -6 V
49 6 V
-8 -1 V
-60 -9 V
-4 0 V
-4 -1 V
40 6 V
36 5 V
583 600 L
66 9 V
-51 -7 V
-17 -3 V
42 6 V
25 4 V
-5 -1 V
-56 -9 V
56 8 V
8 1 V
579 598 L
13 2 V
46 6 V
-47 -7 V
60 9 V
-51 -8 V
19 3 V
27 4 V
-54 -8 V
-11 -2 V
72 11 V
-1 -1 V
586 597 L
68 10 V
-65 -9 V
-6 -1 V
71 10 V
-58 -9 V
-16 -2 V
-2 -1 V
17 3 V
-8 -1 V
57 8 V
578 595 L
50 7 V
25 4 V
583 595 L
-4 0 V
54 8 V
-53 -9 V
33 5 V
16 3 V
-49 -8 V
-1 0 V
70 10 V
2 0 V
574 593 L
52 7 V
-49 -7 V
60 9 V
-59 -9 V
75 11 V
-4 -1 V
-46 -7 V
33 5 V
10 2 V
576 592 L
13 2 V
38 5 V
-12 -2 V
35 6 V
-1 -1 V
-21 -3 V
19 3 V
-23 -4 V
-19 -3 V
-29 -5 V
-2 0 V
9 1 V
65 10 V
-1 0 V
578 590 L
-4 -1 V
64 10 V
574 589 L
51 8 V
-18 -3 V
-9 -2 V
-21 -3 V
61 9 V
572 588 L
76 12 V
-31 -6 V
20 3 V
571 587 L
18 2 V
-5 0 V
58 9 V
3 0 V
576 587 L
71 11 V
-50 -8 V
36 6 V
-33 -6 V
-27 -4 V
23 3 V
49 8 V
-28 -5 V
13 2 V
-29 -5 V
37 6 V
-24 -4 V
22 3 V
-17 -2 V
-40 -7 V
4 0 V
51 9 V
-43 -8 V
43 7 V
7 1 V
-39 -6 V
12 2 V
-32 -6 V
13 2 V
-23 -4 V
67 11 V
-39 -7 V
-29 -5 V
41 7 V
15 3 V
570 581 L
6 1 V
-5 -1 V
36 5 V
8 2 V
currentpoint stroke M
-19 -4 V
16 3 V
-32 -6 V
32 5 V
-12 -2 V
16 3 V
-47 -8 V
9 1 V
38 6 V
-31 -5 V
40 7 V
4 0 V
7 1 V
566 577 L
18 3 V
21 3 V
-25 -4 V
57 9 V
-54 -9 V
-14 -3 V
17 3 V
12 2 V
-20 -4 V
6 1 V
-6 -1 V
45 8 V
-24 -5 V
-16 -3 V
9 2 V
-24 -5 V
50 9 V
-45 -8 V
61 10 V
576 575 L
-2 -1 V
-7 -1 V
53 9 V
14 2 V
574 573 L
-7 -1 V
65 11 V
-48 -8 V
-16 -3 V
28 4 V
-13 -2 V
35 6 V
-42 -8 V
51 9 V
-46 -8 V
-3 -1 V
40 7 V
14 2 V
572 570 L
11 2 V
43 8 V
571 569 L
18 4 V
31 5 V
4 1 V
-1 -1 V
-16 -3 V
-17 -3 V
-4 -1 V
14 2 V
-14 -3 V
40 8 V
570 567 L
15 2 V
32 6 V
8 1 V
3 1 V
-31 -6 V
20 3 V
9 2 V
-46 -9 V
-5 -1 V
-6 -2 V
1 0 V
2 0 V
7 1 V
29 6 V
-5 -1 V
-19 -4 V
40 7 V
-39 -8 V
11 2 V
8 2 V
-27 -6 V
35 7 V
10 1 V
-5 -1 V
-39 -8 V
-2 0 V
10 1 V
15 3 V
10 2 V
-35 -8 V
43 9 V
567 558 L
33 6 V
23 5 V
2 0 V
565 557 L
26 5 V
-15 -4 V
49 10 V
565 556 L
0 -1 V
7 2 V
28 5 V
-26 -6 V
-3 0 V
28 5 V
-35 -7 V
12 2 V
41 8 V
572 554 L
29 6 V
-22 -5 V
24 5 V
11 2 V
9 2 V
-2 -1 V
-13 -3 V
6 1 V
-32 -7 V
40 8 V
574 552 L
-5 -2 V
7 1 V
41 9 V
-1 -1 V
3 1 V
0 -1 V
564 548 L
53 10 V
4 1 V
-37 -8 V
37 7 V
-18 -4 V
-15 -3 V
-15 -4 V
29 6 V
9 2 V
-4 -2 V
1 0 V
-1 0 V
-11 -3 V
20 4 V
-5 -1 V
7 1 V
-5 -1 V
-2 -1 V
-30 -7 V
32 7 V
0 -1 V
-39 -9 V
38 8 V
-38 -8 V
38 8 V
-21 -5 V
-27 -6 V
41 9 V
0 -1 V
11 2 V
1 0 V
565 537 L
19 4 V
23 5 V
8 1 V
-40 -9 V
40 9 V
-5 -2 V
-1 0 V
2 0 V
3 0 V
1 0 V
-35 -8 V
35 7 V
-12 -3 V
-30 -7 V
42 9 V
568 532 L
20 4 V
21 5 V
-13 -3 V
-8 -3 V
-13 -3 V
34 8 V
-15 -4 V
-2 -1 V
2 0 V
-2 0 V
22 4 V
-7 -1 V
-12 -4 V
-31 -7 V
40 9 V
-24 -6 V
-17 -5 V
4 1 V
46 10 V
1 0 V
-31 -8 V
-20 -5 V
6 1 V
-3 -1 V
33 8 V
-26 -7 V
1 -1 V
-8 -2 V
49 12 V
-18 -5 V
7 1 V
8 2 V
564 519 L
35 8 V
16 4 V
-12 -4 V
-6 -2 V
1 0 V
17 4 V
577 518 L
8 2 V
-7 -2 V
3 0 V
12 3 V
-9 -3 V
-19 -5 V
-1 -1 V
19 5 V
30 7 V
2 0 V
-5 -1 V
7 1 V
580 514 L
-10 -3 V
47 12 V
-30 -8 V
-20 -6 V
5 1 V
42 10 V
-16 -4 V
-20 -6 V
14 3 V
26 7 V
575 508 L
-7 -2 V
41 10 V
563 504 L
0 -1 V
4 1 V
27 7 V
-6 -2 V
18 4 V
-25 -7 V
38 10 V
578 504 L
40 11 V
564 499 L
1 0 V
30 8 V
-7 -2 V
28 7 V
-29 -9 V
30 8 V
-1 0 V
560 495 L
59 16 V
-16 -5 V
572 496 L
6 2 V
-15 -5 V
5 1 V
51 14 V
-15 -5 V
565 492 L
3 0 V
42 12 V
558 488 L
17 5 V
34 9 V
-10 -3 V
-10 -4 V
30 9 V
0 -1 V
579 491 L
40 11 V
565 486 L
55 16 V
-1 -1 V
-5 -2 V
563 483 L
38 11 V
557 481 L
30 8 V
-25 -8 V
49 14 V
9 2 V
-9 -3 V
-20 -6 V
-7 -3 V
-17 -5 V
-8 -3 V
58 17 V
0 -1 V
-18 -6 V
-6 -2 V
555 473 L
30 9 V
-6 -3 V
36 11 V
553 471 L
68 20 V
-12 -4 V
563 472 L
1 0 V
1 0 V
-7 -3 V
64 20 V
557 468 L
-2 -2 V
55 17 V
555 465 L
46 15 V
558 465 L
58 18 V
556 464 L
-1 -1 V
39 12 V
27 8 V
558 462 L
6 2 V
54 17 V
-22 -8 V
558 460 L
-2 -1 V
25 8 V
28 8 V
580 465 L
15 4 V
-19 -6 V
31 9 V
-27 -9 V
-5 -2 V
14 4 V
23 7 V
-22 -8 V
-21 -7 V
35 11 V
21 6 V
559 452 L
0 -1 V
5 1 V
6 1 V
42 14 V
577 454 L
-14 -5 V
12 4 V
10 2 V
-7 -3 V
-6 -3 V
54 18 V
580 451 L
-15 -6 V
59 20 V
-4 -2 V
3 0 V
567 443 L
58 20 V
583 448 L
0 -1 V
4 0 V
-3 -1 V
-1 -1 V
-5 -3 V
2 1 V
28 9 V
-11 -4 V
-7 -4 V
-6 -3 V
39 14 V
588 441 L
5 2 V
570 433 L
51 19 V
596 442 L
19 6 V
5 2 V
594 440 L
572 430 L
25 9 V
-7 -3 V
-16 -7 V
34 12 V
-6 -3 V
5 2 V
-5 -3 V
9 3 V
5 1 V
currentpoint stroke M
-8 -3 V
6 1 V
-7 -3 V
584 426 L
18 6 V
-8 -3 V
-4 -2 V
-2 -2 V
8 2 V
11 4 V
-12 -6 V
7 2 V
-13 -6 V
6 2 V
-2 -1 V
16 5 V
-1 -1 V
-7 -3 V
6 1 V
-4 -2 V
1 -1 V
11 4 V
7 2 V
-12 -6 V
-7 -4 V
9 3 V
2 0 V
-20 -9 V
17 6 V
14 5 V
-5 -3 V
3 1 V
597 408 L
14 5 V
-7 -4 V
-4 -3 V
5 1 V
14 5 V
-7 -4 V
5 2 V
5 1 V
10 3 V
-16 -8 V
23 10 V
-13 -7 V
0 -1 V
-11 -6 V
15 6 V
18 6 V
-6 -3 V
-9 -5 V
11 4 V
-9 -6 V
18 7 V
621 396 L
7 2 V
11 4 V
-10 -6 V
19 8 V
-7 -4 V
3 0 V
-12 -7 V
30 13 V
-1 -2 V
1 -1 V
634 390 L
9 2 V
23 10 V
640 389 L
15 6 V
-5 -3 V
-2 -3 V
6 2 V
25 11 V
3 0 V
648 384 L
18 8 V
4 0 V
16 7 V
662 386 L
16 7 V
11 4 V
3 1 V
-6 -5 V
665 381 L
20 10 V
-9 -6 V
-6 -5 V
24 12 V
1 -1 V
-4 -3 V
12 4 V
2 0 V
-7 -4 V
7 1 V
8 4 V
-12 -8 V
15 7 V
-2 -3 V
4 2 V
2 0 V
-8 -6 V
5 1 V
11 4 V
-8 -5 V
-6 -5 V
-9 -6 V
-1 -3 V
34 18 V
-12 -7 V
12 5 V
-13 -9 V
11 5 V
717 371 L
36 19 V
732 376 L
9 4 V
-2 -2 V
5 1 V
729 369 L
26 13 V
-6 -4 V
21 11 V
3 0 V
-11 -9 V
-1 -2 V
-2 -2 V
-1 -3 V
14 8 V
759 371 L
9 4 V
-11 -7 V
34 19 V
2 -1 V
769 370 L
9 4 V
20 11 V
-10 -8 V
-11 -8 V
1 -1 V
27 15 V
789 372 L
7 2 V
32 19 V
814 383 L
800 372 L
-3 -4 V
34 21 V
-8 -6 V
2 0 V
23 13 V
3 0 V
1 0 V
-10 -9 V
14 8 V
5 1 V
-9 -7 V
839 378 L
29 19 V
-3 -4 V
-4 -5 V
2 1 V
17 9 V
853 377 L
13 8 V
-10 -9 V
3 0 V
28 18 V
5 3 V
7 3 V
874 379 L
39 28 V
0 -2 V
-3 -4 V
11 6 V
889 381 L
39 28 V
901 386 L
-3 -4 V
15 10 V
-5 -6 V
18 13 V
4 1 V
-8 -9 V
2 -1 V
20 15 V
928 390 L
8 4 V
31 24 V
939 393 L
34 27 V
944 393 L
5 1 V
32 26 V
7 3 V
968 404 L
15 10 V
972 402 L
25 21 V
987 412 L
19 15 V
0 -2 V
985 403 L
2 -1 V
13 10 V
24 20 V
-9 -12 V
13 11 V
5 3 V
-12 -16 V
19 18 V
-23 -26 V
3 0 V
30 28 V
-7 -11 V
-5 -8 V
23 21 V
-2 -5 V
10 8 V
-17 -23 V
19 19 V
-14 -18 V
18 17 V
-10 -15 V
4 1 V
24 24 V
-5 -10 V
-7 -12 V
13 13 V
2 -3 V
16 17 V
3 0 V
-14 -21 V
5 3 V
19 22 V
4 1 V
-3 -8 V
10 10 V
4 1 V
-8 -17 V
4 0 V
15 18 V
6 4 V
3 1 V
1 -5 V
4 3 V
5 3 V
-7 -18 V
15 22 V
-4 -14 V
10 13 V
-4 -16 V
12 18 V
3 -2 V
5 1 V
6 5 V
5 4 V
-5 -17 V
4 0 V
11 21 V
2 -4 V
4 4 V
4 1 V
-1 -15 V
9 19 V
-2 -16 V
4 1 V
5 4 V
8 15 V
3 0 V
3 -11 V
5 1 V
3 1 V
5 6 V
6 12 V
3 1 V
3 0 V
4 1 V
2 -13 V
5 2 V
4 11 V
5 6 V
4 -13 V
4 11 V
4 1 V
3 3 V
4 6 V
5 -12 V
3 14 V
4 2 V
7 -13 V
2 16 V
4 2 V
7 -13 V
5 3 V
3 5 V
2 8 V
7 -8 V
3 4 V
3 5 V
2 5 V
2 3 V
10 -9 V
5 -1 V
0 8 V
4 5 V
10 -7 V
2 5 V
6 -2 V
0 7 V
4 2 V
9 -3 V
4 3 V
-1 8 V
3 2 V
4 2 V
11 -6 V
4 1 V
1 7 V
-1 7 V
14 -6 V
-1 6 V
4 2 V
-1 5 V
5 1 V
-1 5 V
18 -8 V
-10 11 V
12 -4 V
2 2 V
8 -1 V
-4 6 V
16 -4 V
-8 8 V
-2 5 V
6 0 V
1 3 V
21 -7 V
6 2 V
-9 7 V
5 2 V
9 1 V
-7 7 V
7 1 V
8 0 V
-3 6 V
5 1 V
4 2 V
1 3 V
5 1 V
3 2 V
24 -3 V
-18 7 V
2 2 V
9 1 V
7 1 V
17 -2 V
5 2 V
-9 5 V
-3 4 V
13 0 V
-7 4 V
14 0 V
-14 5 V
21 0 V
5 1 V
-11 4 V
-2 3 V
19 0 V
16 1 V
1 2 V
-18 5 V
13 1 V
17 1 V
-7 3 V
-3 2 V
-10 3 V
1 2 V
3 2 V
32 0 V
-2 2 V
-17 3 V
2 2 V
3 2 V
23 2 V
2 2 V
9 2 V
-16 2 V
3 3 V
6 6 V
-5 6 V
28 6 V
-13 6 V
6 6 V
10 5 V
25 8 V
-14 4 V
34 9 V
-17 4 V
28 9 V
currentpoint stroke M
-29 1 V
27 9 V
-2 7 V
-5 3 V
-3 3 V
36 12 V
-21 2 V
24 11 V
1 6 V
-11 3 V
15 5 V
1 2 V
-24 -5 V
16 5 V
7 4 V
-1 1 V
3 3 V
10 4 V
0 1 V
-5 0 V
6 3 V
-16 -2 V
0 1 V
13 4 V
-1 1 V
-14 -2 V
4 3 V
4 2 V
8 4 V
-3 1 V
13 6 V
-13 -3 V
-18 -5 V
7 4 V
23 8 V
-10 -2 V
8 4 V
4 2 V
0 1 V
1 1 V
0 1 V
-20 -5 V
9 4 V
-15 -5 V
8 4 V
1 2 V
2 1 V
0 1 V
16 6 V
-24 -7 V
10 5 V
-12 -4 V
17 7 V
-18 -6 V
-2 0 V
28 11 V
-27 -9 V
27 11 V
-4 -1 V
1 2 V
-23 -7 V
25 10 V
1 1 V
-4 -1 V
5 3 V
-4 0 V
-22 -6 V
-1 1 V
0 3 V
0 1 V
stroke
grestore
end
showpage
}}%
\put(-101,906){\ljust{$\alpha_1$}}%
\put(1130,50){\cjust{$\tau$}}%
\put(2010,200){\cjust{ 2.4}}%
\put(1834,200){\cjust{ 2.2}}%
\put(1658,200){\cjust{ 2}}%
\put(1482,200){\cjust{ 1.8}}%
\put(1306,200){\cjust{ 1.6}}%
\put(1130,200){\cjust{ 1.4}}%
\put(954,200){\cjust{ 1.2}}%
\put(778,200){\cjust{ 1}}%
\put(602,200){\cjust{ 0.8}}%
\put(426,200){\cjust{ 0.6}}%
\put(250,200){\cjust{ 0.4}}%
\put(200,1511){\rjust{ 3}}%
\put(200,1309){\rjust{ 2}}%
\put(200,1107){\rjust{ 1}}%
\put(200,906){\rjust{ 0}}%
\put(200,704){\rjust{-1}}%
\put(200,502){\rjust{-2}}%
\put(200,300){\rjust{-3}}%
\endGNUPLOTpicture
\endgroup
\endinput

